P\'olya's conjecture for Neumann eigenvalues of annuli

We prove strict P\'olya inequalities for every positive Neumann eigenvalue of every Euclidean annulus. The proof preserves the exact Weyl area term through a radial action identity and combines variational bounds with uniform Bessel-phase and angular-sum estimates. Explicit polynomial positivity arguments and angular-layer comparisons cover the remaining finite spectral ranges. We also obtain a positive counting surplus uniform in the radius ratio, an explicit subtraction of order $\sqrt{k}/(R^2-r^2)$ for all $k\ge1604$, and a positive square-root correction over the entire spectrum with a universal, non-explicit coefficient. The square-root order is sharp, and the first positive pair and the low-energy count admit optimal constants expressed by the first positive zero of $J_1'$. Neumann inequalities for annular products and congruent annular sectors follow by established transfer principles.

==> (inline-0) <==
\begin{tikzpicture}[font=\small]
\begin{scope}[x=2.15cm,y=2.25cm]
  \draw[->] (0,0) -- (2.58,0) node[right] {$x$};
  \draw[->] (0,-.61) -- (0,.66) node[above] {$\psi(q(x))$};
  \foreach \yy/\lab in {-.5/{-1/2},.5/{1/2}} {\draw (0,\yy)--(-.04,\yy) node[left] {$\lab$};}
  \foreach \xx in {1,2} {\draw (\xx,0)--(\xx,-.035) node[below] {$\xx$};}
\fill[annBlue,opacity=.12] (0.0000000,0) -- (0.0000000,0.2500000) -- (0.0202031,0.2497959) -- (0.0404061,0.2491837) -- (0.0606092,0.2481633) -- (0.0808122,0.2467347) -- (0.1010153,0.2448980) -- (0.1212183,0.2426531) -- (0.1414214,0.2400000) -- (0.1616244,0.2369388) -- (0.1818275,0.2334694) -- (0.2020305,0.2295918) -- (0.2222336,0.2253061) -- (0.2424366,0.2206122) -- (0.2626397,0.2155102) -- (0.2828427,0.2100000) -- (0.3030458,0.2040816) -- (0.3232488,0.1977551) -- (0.3434519,0.1910204) -- (0.3636549,0.1838776) -- (0.3838580,0.1763265) -- (0.4040610,0.1683673) -- (0.4242641,0.1600000) -- (0.4444671,0.1512245) -- (0.4646702,0.1420408) -- (0.4848732,0.1324490) -- (0.5050763,0.1224490) -- (0.5252793,0.1120408) -- (0.5454824,0.1012245) -- (0.5656854,0.0900000) -- (0.5858885,0.0783673) -- (0.6060915,0.0663265) -- (0.6262946,0.0538776) -- (0.6464976,0.0410204) -- (0.6667007,0.0277551) -- (0.6869037,0.0140816) -- (0.7071068,0.0000000) -- (0.7071068,0) -- cycle;
\fill[annOrange,opacity=.12] (0.7071068,0) -- (0.7071068,0.0000000) -- (0.7218964,-0.0105672) -- (0.7366861,-0.0213532) -- (0.7514758,-0.0323579) -- (0.7662654,-0.0435813) -- (0.7810551,-0.0550235) -- (0.7958447,-0.0666844) -- (0.8106344,-0.0785641) -- (0.8254241,-0.0906624) -- (0.8402137,-0.1029795) -- (0.8550034,-0.1155154) -- (0.8697930,-0.1282700) -- (0.8845827,-0.1412433) -- (0.8993724,-0.1544353) -- (0.9141620,-0.1678461) -- (0.9289517,-0.1814756) -- (0.9437413,-0.1953239) -- (0.9585310,-0.2093908) -- (0.9733207,-0.2236765) -- (0.9881103,-0.2381810) -- (1.0029000,-0.2529042) -- (1.0176896,-0.2678461) -- (1.0324793,-0.2830067) -- (1.0472690,-0.2983861) -- (1.0620586,-0.3139843) -- (1.0768483,-0.3298011) -- (1.0916379,-0.3458367) -- (1.1064276,-0.3620910) -- (1.1212173,-0.3785641) -- (1.1360069,-0.3952559) -- (1.1507966,-0.4121664) -- (1.1655862,-0.4292956) -- (1.1803759,-0.4466436) -- (1.1951656,-0.4642103) -- (1.2099552,-0.4819958) -- (1.2247449,-0.5000000) -- (1.2247449,0) -- cycle;
\draw[annBlue,thick] (0.0000000,0.2500000) -- (0.0153093,0.2498828) -- (0.0306186,0.2495312) -- (0.0459279,0.2489453) -- (0.0612372,0.2481250) -- (0.0765466,0.2470703) -- (0.0918559,0.2457812) -- (0.1071652,0.2442578) -- (0.1224745,0.2425000) -- (0.1377838,0.2405078) -- (0.1530931,0.2382812) -- (0.1684024,0.2358203) -- (0.1837117,0.2331250) -- (0.1990210,0.2301953) -- (0.2143304,0.2270313) -- (0.2296397,0.2236328) -- (0.2449490,0.2200000) -- (0.2602583,0.2161328) -- (0.2755676,0.2120312) -- (0.2908769,0.2076953) -- (0.3061862,0.2031250) -- (0.3214955,0.1983203) -- (0.3368048,0.1932813) -- (0.3521142,0.1880078) -- (0.3674235,0.1825000) -- (0.3827328,0.1767578) -- (0.3980421,0.1707813) -- (0.4133514,0.1645703) -- (0.4286607,0.1581250) -- (0.4439700,0.1514453) -- (0.4592793,0.1445312) -- (0.4745886,0.1373828) -- (0.4898979,0.1300000) -- (0.5052073,0.1223828) -- (0.5205166,0.1145313) -- (0.5358259,0.1064453) -- (0.5511352,0.0981250) -- (0.5664445,0.0895703) -- (0.5817538,0.0807812) -- (0.5970631,0.0717578) -- (0.6123724,0.0625000) -- (0.6276817,0.0530078) -- (0.6429911,0.0432813) -- (0.6583004,0.0333203) -- (0.6736097,0.0231250) -- (0.6889190,0.0126953) -- (0.7042283,0.0020312) -- (0.7195376,-0.0088672) -- (0.7348469,-0.0200000) -- (0.7501562,-0.0313672) -- (0.7654655,-0.0429688) -- (0.7807749,-0.0548047) -- (0.7960842,-0.0668750) -- (0.8113935,-0.0791797) -- (0.8267028,-0.0917188) -- (0.8420121,-0.1044922) -- (0.8573214,-0.1175000) -- (0.8726307,-0.1307422) -- (0.8879400,-0.1442187) -- (0.9032493,-0.1579297) -- (0.9185587,-0.1718750) -- (0.9338680,-0.1860547) -- (0.9491773,-0.2004687) -- (0.9644866,-0.2151172) -- (0.9797959,-0.2300000) -- (0.9951052,-0.2451172) -- (1.0104145,-0.2604687) -- (1.0257238,-0.2760547) -- (1.0410331,-0.2918750) -- (1.0563425,-0.3079297) -- (1.0716518,-0.3242188) -- (1.0869611,-0.3407422) -- (1.1022704,-0.3575000) -- (1.1175797,-0.3744922) -- (1.1328890,-0.3917187) -- (1.1481983,-0.4091797) -- (1.1635076,-0.4268750) -- (1.1788169,-0.4448047) -- (1.1941262,-0.4629687) -- (1.2094356,-0.4813672) -- (1.2247449,-0.5000000);
\fill[annBlue,opacity=.12] (1.2247449,0) -- (1.2247449,0.5000000) -- (1.2349276,0.4874770) -- (1.2451102,0.4748502) -- (1.2552929,0.4621198) -- (1.2654756,0.4492857) -- (1.2756583,0.4363480) -- (1.2858410,0.4233065) -- (1.2960237,0.4101613) -- (1.3062063,0.3969125) -- (1.3163890,0.3835600) -- (1.3265717,0.3701037) -- (1.3367544,0.3565438) -- (1.3469371,0.3428802) -- (1.3571198,0.3291130) -- (1.3673025,0.3152420) -- (1.3774851,0.3012673) -- (1.3876678,0.2871890) -- (1.3978505,0.2730070) -- (1.4080332,0.2587213) -- (1.4182159,0.2443319) -- (1.4283986,0.2298388) -- (1.4385812,0.2152420) -- (1.4487639,0.2005415) -- (1.4589466,0.1857374) -- (1.4691293,0.1708295) -- (1.4793120,0.1558180) -- (1.4894947,0.1407028) -- (1.4996774,0.1254839) -- (1.5098600,0.1101613) -- (1.5200427,0.0947351) -- (1.5302254,0.0792051) -- (1.5404081,0.0635715) -- (1.5505908,0.0478341) -- (1.5607735,0.0319931) -- (1.5709561,0.0160484) -- (1.5811388,-0.0000000) -- (1.5811388,0) -- cycle;
\fill[annOrange,opacity=.12] (1.5811388,0) -- (1.5811388,-0.0000000) -- (1.5894157,-0.0131211) -- (1.5976925,-0.0263107) -- (1.6059694,-0.0395688) -- (1.6142462,-0.0528955) -- (1.6225231,-0.0662906) -- (1.6307999,-0.0797542) -- (1.6390768,-0.0932864) -- (1.6473537,-0.1068870) -- (1.6556305,-0.1205562) -- (1.6639074,-0.1342939) -- (1.6721842,-0.1481000) -- (1.6804611,-0.1619747) -- (1.6887379,-0.1759179) -- (1.6970148,-0.1899296) -- (1.7052916,-0.2040098) -- (1.7135685,-0.2181585) -- (1.7218453,-0.2323757) -- (1.7301222,-0.2466614) -- (1.7383990,-0.2610156) -- (1.7466759,-0.2754383) -- (1.7549527,-0.2899296) -- (1.7632296,-0.3044893) -- (1.7715065,-0.3191176) -- (1.7797833,-0.3338143) -- (1.7880602,-0.3485796) -- (1.7963370,-0.3634133) -- (1.8046139,-0.3783156) -- (1.8128907,-0.3932864) -- (1.8211676,-0.4083257) -- (1.8294444,-0.4234335) -- (1.8377213,-0.4386098) -- (1.8459981,-0.4538546) -- (1.8542750,-0.4691679) -- (1.8625518,-0.4845497) -- (1.8708287,-0.5000000) -- (1.8708287,0) -- cycle;
\draw[annBlue,thick] (1.2247449,0.5000000) -- (1.2328209,0.4900763) -- (1.2408970,0.4800874) -- (1.2489730,0.4700332) -- (1.2570491,0.4599138) -- (1.2651251,0.4497292) -- (1.2732012,0.4394794) -- (1.2812772,0.4291644) -- (1.2893533,0.4187841) -- (1.2974293,0.4083386) -- (1.3055053,0.3978279) -- (1.3135814,0.3872520) -- (1.3216574,0.3766108) -- (1.3297335,0.3659044) -- (1.3378095,0.3551328) -- (1.3458856,0.3442960) -- (1.3539616,0.3333939) -- (1.3620377,0.3224267) -- (1.3701137,0.3113942) -- (1.3781898,0.3002965) -- (1.3862658,0.2891335) -- (1.3943419,0.2779054) -- (1.4024179,0.2666120) -- (1.4104940,0.2552534) -- (1.4185700,0.2438296) -- (1.4266461,0.2323405) -- (1.4347221,0.2207862) -- (1.4427982,0.2091667) -- (1.4508742,0.1974820) -- (1.4589503,0.1857321) -- (1.4670263,0.1739169) -- (1.4751024,0.1620365) -- (1.4831784,0.1500909) -- (1.4912544,0.1380801) -- (1.4993305,0.1260040) -- (1.5074065,0.1138628) -- (1.5154826,0.1016563) -- (1.5235586,0.0893845) -- (1.5316347,0.0770476) -- (1.5397107,0.0646454) -- (1.5477868,0.0521780) -- (1.5558628,0.0396454) -- (1.5639389,0.0270476) -- (1.5720149,0.0143845) -- (1.5800910,0.0016563) -- (1.5881670,-0.0111372) -- (1.5962431,-0.0239960) -- (1.6043191,-0.0369199) -- (1.6123952,-0.0499091) -- (1.6204712,-0.0629635) -- (1.6285473,-0.0760831) -- (1.6366233,-0.0892679) -- (1.6446994,-0.1025180) -- (1.6527754,-0.1158333) -- (1.6608515,-0.1292138) -- (1.6689275,-0.1426595) -- (1.6770035,-0.1561704) -- (1.6850796,-0.1697466) -- (1.6931556,-0.1833880) -- (1.7012317,-0.1970946) -- (1.7093077,-0.2108665) -- (1.7173838,-0.2247035) -- (1.7254598,-0.2386058) -- (1.7335359,-0.2525733) -- (1.7416119,-0.2666061) -- (1.7496880,-0.2807040) -- (1.7577640,-0.2948672) -- (1.7658401,-0.3090956) -- (1.7739161,-0.3233892) -- (1.7819922,-0.3377480) -- (1.7900682,-0.3521721) -- (1.7981443,-0.3666614) -- (1.8062203,-0.3812159) -- (1.8142964,-0.3958356) -- (1.8223724,-0.4105206) -- (1.8304485,-0.4252708) -- (1.8385245,-0.4400862) -- (1.8466006,-0.4549668) -- (1.8546766,-0.4699126) -- (1.8627526,-0.4849237) -- (1.8708287,-0.5000000);
\fill[annBlue,opacity=.12] (1.8708287,0) -- (1.8708287,0.5000000) -- (1.8779856,0.4865850) -- (1.8851425,0.4731189) -- (1.8922994,0.4596015) -- (1.8994563,0.4460329) -- (1.9066132,0.4324130) -- (1.9137701,0.4187420) -- (1.9209270,0.4050197) -- (1.9280839,0.3912462) -- (1.9352408,0.3774215) -- (1.9423977,0.3635455) -- (1.9495546,0.3496184) -- (1.9567115,0.3356400) -- (1.9638684,0.3216104) -- (1.9710254,0.3075295) -- (1.9781823,0.2933975) -- (1.9853392,0.2792142) -- (1.9924961,0.2649797) -- (1.9996530,0.2506940) -- (2.0068099,0.2363571) -- (2.0139668,0.2219689) -- (2.0211237,0.2075295) -- (2.0282806,0.1930389) -- (2.0354375,0.1784971) -- (2.0425944,0.1639041) -- (2.0497513,0.1492598) -- (2.0569082,0.1345643) -- (2.0640651,0.1198176) -- (2.0712220,0.1050197) -- (2.0783789,0.0901705) -- (2.0855358,0.0752702) -- (2.0926927,0.0603186) -- (2.0998496,0.0453158) -- (2.1070065,0.0302617) -- (2.1141634,0.0151565) -- (2.1213203,0.0000000) -- (2.1213203,0) -- cycle;
\fill[annOrange,opacity=.12] (2.1213203,0) -- (2.1213203,0.0000000) -- (2.1277171,-0.0135901) -- (2.1341139,-0.0272211) -- (2.1405107,-0.0408930) -- (2.1469075,-0.0546059) -- (2.1533043,-0.0683597) -- (2.1597011,-0.0821543) -- (2.1660979,-0.0959899) -- (2.1724946,-0.1098665) -- (2.1788914,-0.1237839) -- (2.1852882,-0.1377423) -- (2.1916850,-0.1517416) -- (2.1980818,-0.1657818) -- (2.2044786,-0.1798629) -- (2.2108754,-0.1939849) -- (2.2172721,-0.2081479) -- (2.2236689,-0.2223518) -- (2.2300657,-0.2365966) -- (2.2364625,-0.2508823) -- (2.2428593,-0.2652089) -- (2.2492561,-0.2795765) -- (2.2556529,-0.2939849) -- (2.2620497,-0.3084343) -- (2.2684464,-0.3229246) -- (2.2748432,-0.3374559) -- (2.2812400,-0.3520280) -- (2.2876368,-0.3666411) -- (2.2940336,-0.3812950) -- (2.3004304,-0.3959899) -- (2.3068272,-0.4107258) -- (2.3132239,-0.4255025) -- (2.3196207,-0.4403202) -- (2.3260175,-0.4551788) -- (2.3324143,-0.4700782) -- (2.3388111,-0.4850187) -- (2.3452079,-0.5000000) -- (2.3452079,0) -- cycle;
\draw[annBlue,thick] (1.8708287,0.5000000) -- (1.8767584,0.4888889) -- (1.8826882,0.4777426) -- (1.8886179,0.4665612) -- (1.8945477,0.4553446) -- (1.9004774,0.4440928) -- (1.9064071,0.4328059) -- (1.9123369,0.4214838) -- (1.9182666,0.4101266) -- (1.9241964,0.3987342) -- (1.9301261,0.3873066) -- (1.9360558,0.3758439) -- (1.9419856,0.3643460) -- (1.9479153,0.3528130) -- (1.9538451,0.3412448) -- (1.9597748,0.3296414) -- (1.9657045,0.3180028) -- (1.9716343,0.3063292) -- (1.9775640,0.2946203) -- (1.9834938,0.2828763) -- (1.9894235,0.2710971) -- (1.9953532,0.2592827) -- (2.0012830,0.2474332) -- (2.0072127,0.2355486) -- (2.0131424,0.2236287) -- (2.0190722,0.2116737) -- (2.0250019,0.1996836) -- (2.0309317,0.1876583) -- (2.0368614,0.1755978) -- (2.0427911,0.1635022) -- (2.0487209,0.1513714) -- (2.0546506,0.1392054) -- (2.0605804,0.1270043) -- (2.0665101,0.1147680) -- (2.0724398,0.1024965) -- (2.0783696,0.0901899) -- (2.0842993,0.0778482) -- (2.0902291,0.0654712) -- (2.0961588,0.0530591) -- (2.1020885,0.0406119) -- (2.1080183,0.0281295) -- (2.1139480,0.0156119) -- (2.1198778,0.0030591) -- (2.1258075,-0.0095288) -- (2.1317372,-0.0221518) -- (2.1376670,-0.0348101) -- (2.1435967,-0.0475035) -- (2.1495265,-0.0602320) -- (2.1554562,-0.0729957) -- (2.1613859,-0.0857946) -- (2.1673157,-0.0986286) -- (2.1732454,-0.1114978) -- (2.1791752,-0.1244022) -- (2.1851049,-0.1373417) -- (2.1910346,-0.1503164) -- (2.1969644,-0.1633263) -- (2.2028941,-0.1763713) -- (2.2088239,-0.1894514) -- (2.2147536,-0.2025668) -- (2.2206833,-0.2157173) -- (2.2266131,-0.2289029) -- (2.2325428,-0.2421237) -- (2.2384726,-0.2553797) -- (2.2444023,-0.2686708) -- (2.2503320,-0.2819972) -- (2.2562618,-0.2953586) -- (2.2621915,-0.3087552) -- (2.2681213,-0.3221870) -- (2.2740510,-0.3356540) -- (2.2799807,-0.3491561) -- (2.2859105,-0.3626934) -- (2.2918402,-0.3762658) -- (2.2977700,-0.3898734) -- (2.3036997,-0.4035162) -- (2.3096294,-0.4171941) -- (2.3155592,-0.4309072) -- (2.3214889,-0.4446554) -- (2.3274187,-0.4584388) -- (2.3333484,-0.4722574) -- (2.3392781,-0.4861111) -- (2.3452079,-0.5000000);
\fill[annBlue,opacity=.12] (2.3452079,0) -- (2.3452079,0.5000000) -- (2.3481874,0.4930081) -- (2.3511668,0.4860072) -- (2.3541463,0.4789975) -- (2.3571258,0.4719790) -- (2.3601053,0.4649515) -- (2.3630848,0.4579152) -- (2.3660643,0.4508700) -- (2.3690437,0.4438159) -- (2.3720232,0.4367529) -- (2.3750027,0.4296811) -- (2.3779822,0.4226004) -- (2.3809617,0.4155108) -- (2.3839411,0.4084123) -- (2.3869206,0.4013050) -- (2.3899001,0.3941887) -- (2.3928796,0.3870636) -- (2.3958591,0.3799297) -- (2.3988386,0.3727868) -- (2.4018180,0.3656351) -- (2.4047975,0.3584745) -- (2.4077770,0.3513050) -- (2.4107565,0.3441266) -- (2.4137360,0.3369394) -- (2.4167154,0.3297432) -- (2.4196949,0.3225382) -- (2.4226744,0.3153244) -- (2.4256539,0.3081016) -- (2.4286334,0.3008700) -- (2.4316129,0.2936295) -- (2.4345923,0.2863801) -- (2.4375718,0.2791218) -- (2.4405513,0.2718547) -- (2.4435308,0.2645787) -- (2.4465103,0.2572938) -- (2.4494897,0.2500000) -- (2.4494897,0) -- cycle;
\draw[annBlue,thick] (2.3452079,0.5000000) -- (2.3465114,0.4969421) -- (2.3478149,0.4938825) -- (2.3491184,0.4908213) -- (2.3504220,0.4877583) -- (2.3517255,0.4846936) -- (2.3530290,0.4816272) -- (2.3543325,0.4785591) -- (2.3556361,0.4754894) -- (2.3569396,0.4724179) -- (2.3582431,0.4693447) -- (2.3595466,0.4662698) -- (2.3608502,0.4631933) -- (2.3621537,0.4601150) -- (2.3634572,0.4570350) -- (2.3647607,0.4539533) -- (2.3660643,0.4508700) -- (2.3673678,0.4477849) -- (2.3686713,0.4446981) -- (2.3699748,0.4416097) -- (2.3712783,0.4385195) -- (2.3725819,0.4354276) -- (2.3738854,0.4323341) -- (2.3751889,0.4292388) -- (2.3764924,0.4261418) -- (2.3777960,0.4230432) -- (2.3790995,0.4199428) -- (2.3804030,0.4168408) -- (2.3817065,0.4137370) -- (2.3830101,0.4106315) -- (2.3843136,0.4075244) -- (2.3856171,0.4044155) -- (2.3869206,0.4013050) -- (2.3882241,0.3981927) -- (2.3895277,0.3950788) -- (2.3908312,0.3919631) -- (2.3921347,0.3888457) -- (2.3934382,0.3857267) -- (2.3947418,0.3826059) -- (2.3960453,0.3794835) -- (2.3973488,0.3763593) -- (2.3986523,0.3732335) -- (2.3999559,0.3701059) -- (2.4012594,0.3669767) -- (2.4025629,0.3638457) -- (2.4038664,0.3607131) -- (2.4051700,0.3575788) -- (2.4064735,0.3544427) -- (2.4077770,0.3513050) -- (2.4090805,0.3481655) -- (2.4103840,0.3450244) -- (2.4116876,0.3418815) -- (2.4129911,0.3387370) -- (2.4142946,0.3355908) -- (2.4155981,0.3324428) -- (2.4169017,0.3292932) -- (2.4182052,0.3261418) -- (2.4195087,0.3229888) -- (2.4208122,0.3198341) -- (2.4221158,0.3166776) -- (2.4234193,0.3135195) -- (2.4247228,0.3103597) -- (2.4260263,0.3071981) -- (2.4273298,0.3040349) -- (2.4286334,0.3008700) -- (2.4299369,0.2977033) -- (2.4312404,0.2945350) -- (2.4325439,0.2913650) -- (2.4338475,0.2881933) -- (2.4351510,0.2850198) -- (2.4364545,0.2818447) -- (2.4377580,0.2786679) -- (2.4390616,0.2754894) -- (2.4403651,0.2723091) -- (2.4416686,0.2691272) -- (2.4429721,0.2659436) -- (2.4442756,0.2627583) -- (2.4455792,0.2595713) -- (2.4468827,0.2563825) -- (2.4481862,0.2531921) -- (2.4494897,0.2500000);
\draw[gray,densely dotted] (1.2247449,-.5)--(1.2247449,.5);
\fill[annBlue] (1.2247449,-.5) circle (1.2pt); \draw[annBlue,fill=white] (1.2247449,.5) circle (1.2pt);
\draw[gray,densely dotted] (1.8708287,-.5)--(1.8708287,.5);
\fill[annBlue] (1.8708287,-.5) circle (1.2pt); \draw[annBlue,fill=white] (1.8708287,.5) circle (1.2pt);
\draw[gray,densely dotted] (2.3452079,-.5)--(2.3452079,.5);
\fill[annBlue] (2.3452079,-.5) circle (1.2pt); \draw[annBlue,fill=white] (2.3452079,.5) circle (1.2pt);
  \fill[annBlue] (0,.25) circle (1.2pt);
  \node[below] at (1.20,-.76) {(a) $q(x)=11/4-x^2/2$};
\end{scope}
\begin{scope}[shift={(7.25cm,0)},x=1.78cm,y=2.25cm]
  \draw[->] (0,0)--(3.16,0) node[right] {$u$};
  \draw[->] (0,-.61)--(0,1.35);
  \node[above] at (1.55,1.30) {$\psi(11/4-u)/\sqrt{2u}$};
  \foreach \xx in {1,2,3} {\draw (\xx,0)--(\xx,-.035) node[below] {$\xx$};}
  \draw (0,1)--(-.04,1) node[left] {$1$};
\fill[annBlue,opacity=.12] (0.0180000,0) -- (0.0180000,1.2227474) -- (0.0246286,1.0154633) -- (0.0312571,0.8748714) -- (0.0378857,0.7705790) -- (0.0445143,0.6886791) -- (0.0511429,0.6217756) -- (0.0577714,0.5655179) -- (0.0644000,0.5171542) -- (0.0710286,0.4748453) -- (0.0776571,0.4373082) -- (0.0842857,0.4036156) -- (0.0909143,0.3730784) -- (0.0975429,0.3451716) -- (0.1041714,0.3194871) -- (0.1108000,0.2957021) -- (0.1174286,0.2735571) -- (0.1240571,0.2528411) -- (0.1306857,0.2333799) -- (0.1373143,0.2150285) -- (0.1439429,0.1976650) -- (0.1505714,0.1811861) -- (0.1572000,0.1655033) -- (0.1638286,0.1505405) -- (0.1704571,0.1362318) -- (0.1770857,0.1225197) -- (0.1837143,0.1093537) -- (0.1903429,0.0966895) -- (0.1969714,0.0844877) -- (0.2036000,0.0727133) -- (0.2102286,0.0613353) -- (0.2168571,0.0503255) -- (0.2234857,0.0396588) -- (0.2301143,0.0293126) -- (0.2367429,0.0192662) -- (0.2433714,0.0095010) -- (0.2500000,0.0000000) -- (0.2500000,0) -- cycle;
\fill[annOrange,opacity=.12] (0.2500000,0) -- (0.2500000,0.0000000) -- (0.2642857,-0.0196494) -- (0.2785714,-0.0382780) -- (0.2928571,-0.0559990) -- (0.3071429,-0.0729083) -- (0.3214286,-0.0890871) -- (0.3357143,-0.1046052) -- (0.3500000,-0.1195229) -- (0.3642857,-0.1338924) -- (0.3785714,-0.1477595) -- (0.3928571,-0.1611646) -- (0.4071429,-0.1741431) -- (0.4214286,-0.1867266) -- (0.4357143,-0.1989433) -- (0.4500000,-0.2108185) -- (0.4642857,-0.2223748) -- (0.4785714,-0.2336327) -- (0.4928571,-0.2446106) -- (0.5071429,-0.2553256) -- (0.5214286,-0.2657928) -- (0.5357143,-0.2760262) -- (0.5500000,-0.2860388) -- (0.5642857,-0.2958422) -- (0.5785714,-0.3054473) -- (0.5928571,-0.3148641) -- (0.6071429,-0.3241019) -- (0.6214286,-0.3331691) -- (0.6357143,-0.3420737) -- (0.6500000,-0.3508232) -- (0.6642857,-0.3594244) -- (0.6785714,-0.3678836) -- (0.6928571,-0.3762069) -- (0.7071429,-0.3844000) -- (0.7214286,-0.3924680) -- (0.7357143,-0.4004159) -- (0.7500000,-0.4082483) -- (0.7500000,0) -- cycle;
\draw[annBlue,thick] (0.0180000,1.2227474) -- (0.0271500,0.9563409) -- (0.0363000,0.7931151) -- (0.0454500,0.6784495) -- (0.0546000,0.5913073) -- (0.0637500,0.5216043) -- (0.0729000,0.4638097) -- (0.0820500,0.4145966) -- (0.0912000,0.3718246) -- (0.1003500,0.3340435) -- (0.1095000,0.3002301) -- (0.1186500,0.2696381) -- (0.1278000,0.2417079) -- (0.1369500,0.2160103) -- (0.1461000,0.1922098) -- (0.1552500,0.1700390) -- (0.1644000,0.1492821) -- (0.1735500,0.1297628) -- (0.1827000,0.1113348) -- (0.1918500,0.0938758) -- (0.2010000,0.0772828) -- (0.2101500,0.0614679) -- (0.2193000,0.0463558) -- (0.2284500,0.0318813) -- (0.2376000,0.0179880) -- (0.2467500,0.0046264) -- (0.2559000,-0.0082471) -- (0.2650500,-0.0206708) -- (0.2742000,-0.0326788) -- (0.2833500,-0.0443016) -- (0.2925000,-0.0555662) -- (0.3016500,-0.0664972) -- (0.3108000,-0.0771166) -- (0.3199500,-0.0874443) -- (0.3291000,-0.0974984) -- (0.3382500,-0.1072953) -- (0.3474000,-0.1168501) -- (0.3565500,-0.1261764) -- (0.3657000,-0.1352869) -- (0.3748500,-0.1441932) -- (0.3840000,-0.1529059) -- (0.3931500,-0.1614348) -- (0.4023000,-0.1697891) -- (0.4114500,-0.1779773) -- (0.4206000,-0.1860070) -- (0.4297500,-0.1938858) -- (0.4389000,-0.2016203) -- (0.4480500,-0.2092168) -- (0.4572000,-0.2166814) -- (0.4663500,-0.2240195) -- (0.4755000,-0.2312364) -- (0.4846500,-0.2383370) -- (0.4938000,-0.2453258) -- (0.5029500,-0.2522071) -- (0.5121000,-0.2589850) -- (0.5212500,-0.2656634) -- (0.5304000,-0.2722458) -- (0.5395500,-0.2787358) -- (0.5487000,-0.2851365) -- (0.5578500,-0.2914509) -- (0.5670000,-0.2976821) -- (0.5761500,-0.3038328) -- (0.5853000,-0.3099055) -- (0.5944500,-0.3159028) -- (0.6036000,-0.3218271) -- (0.6127500,-0.3276806) -- (0.6219000,-0.3334655) -- (0.6310500,-0.3391838) -- (0.6402000,-0.3448375) -- (0.6493500,-0.3504284) -- (0.6585000,-0.3559583) -- (0.6676500,-0.3614291) -- (0.6768000,-0.3668422) -- (0.6859500,-0.3721992) -- (0.6951000,-0.3775017) -- (0.7042500,-0.3827512) -- (0.7134000,-0.3879489) -- (0.7225500,-0.3930962) -- (0.7317000,-0.3981944) -- (0.7408500,-0.4032447) -- (0.7500000,-0.4082483);
\fill[annBlue,opacity=.12] (0.7500000,0) -- (0.7500000,0.4082483) -- (0.7642857,0.3928602) -- (0.7785714,0.3777911) -- (0.7928571,0.3630275) -- (0.8071429,0.3485567) -- (0.8214286,0.3343669) -- (0.8357143,0.3204469) -- (0.8500000,0.3067860) -- (0.8642857,0.2933743) -- (0.8785714,0.2802023) -- (0.8928571,0.2672612) -- (0.9071429,0.2545425) -- (0.9214286,0.2420382) -- (0.9357143,0.2297407) -- (0.9500000,0.2176429) -- (0.9642857,0.2057378) -- (0.9785714,0.1940190) -- (0.9928571,0.1824803) -- (1.0071429,0.1711159) -- (1.0214286,0.1599201) -- (1.0357143,0.1488875) -- (1.0500000,0.1380131) -- (1.0642857,0.1272920) -- (1.0785714,0.1167196) -- (1.0928571,0.1062914) -- (1.1071429,0.0960031) -- (1.1214286,0.0858507) -- (1.1357143,0.0758302) -- (1.1500000,0.0659380) -- (1.1642857,0.0561705) -- (1.1785714,0.0465242) -- (1.1928571,0.0369958) -- (1.2071429,0.0275822) -- (1.2214286,0.0182803) -- (1.2357143,0.0090872) -- (1.2500000,0.0000000) -- (1.2500000,0) -- cycle;
\fill[annOrange,opacity=.12] (1.2500000,0) -- (1.2500000,0.0000000) -- (1.2642857,-0.0089839) -- (1.2785714,-0.0178671) -- (1.2928571,-0.0266522) -- (1.3071429,-0.0353415) -- (1.3214286,-0.0439375) -- (1.3357143,-0.0524423) -- (1.3500000,-0.0608581) -- (1.3642857,-0.0691870) -- (1.3785714,-0.0774310) -- (1.3928571,-0.0855921) -- (1.4071429,-0.0936722) -- (1.4214286,-0.1016730) -- (1.4357143,-0.1095964) -- (1.4500000,-0.1174440) -- (1.4642857,-0.1252176) -- (1.4785714,-0.1329186) -- (1.4928571,-0.1405487) -- (1.5071429,-0.1481093) -- (1.5214286,-0.1556019) -- (1.5357143,-0.1630278) -- (1.5500000,-0.1703886) -- (1.5642857,-0.1776853) -- (1.5785714,-0.1849195) -- (1.5928571,-0.1920922) -- (1.6071429,-0.1992048) -- (1.6214286,-0.2062583) -- (1.6357143,-0.2132539) -- (1.6500000,-0.2201928) -- (1.6642857,-0.2270759) -- (1.6785714,-0.2339044) -- (1.6928571,-0.2406792) -- (1.7071429,-0.2474013) -- (1.7214286,-0.2540718) -- (1.7357143,-0.2606914) -- (1.7500000,-0.2672612) -- (1.7500000,0) -- cycle;
\draw[annBlue,thick] (0.7500000,0.4082483) -- (0.7625000,0.3947660) -- (0.7750000,0.3815292) -- (0.7875000,0.3685288) -- (0.8000000,0.3557562) -- (0.8125000,0.3432032) -- (0.8250000,0.3308621) -- (0.8375000,0.3187253) -- (0.8500000,0.3067860) -- (0.8625000,0.2950375) -- (0.8750000,0.2834734) -- (0.8875000,0.2720877) -- (0.9000000,0.2608746) -- (0.9125000,0.2498287) -- (0.9250000,0.2389448) -- (0.9375000,0.2282177) -- (0.9500000,0.2176429) -- (0.9625000,0.2072156) -- (0.9750000,0.1969316) -- (0.9875000,0.1867866) -- (1.0000000,0.1767767) -- (1.0125000,0.1668980) -- (1.0250000,0.1571468) -- (1.0375000,0.1475197) -- (1.0500000,0.1380131) -- (1.0625000,0.1286239) -- (1.0750000,0.1193490) -- (1.0875000,0.1101853) -- (1.1000000,0.1011300) -- (1.1125000,0.0921802) -- (1.1250000,0.0833333) -- (1.1375000,0.0745868) -- (1.1500000,0.0659380) -- (1.1625000,0.0573848) -- (1.1750000,0.0489246) -- (1.1875000,0.0405554) -- (1.2000000,0.0322749) -- (1.2125000,0.0240810) -- (1.2250000,0.0159719) -- (1.2375000,0.0079455) -- (1.2500000,0.0000000) -- (1.2625000,-0.0078665) -- (1.2750000,-0.0156556) -- (1.2875000,-0.0233691) -- (1.3000000,-0.0310087) -- (1.3125000,-0.0385758) -- (1.3250000,-0.0460721) -- (1.3375000,-0.0534991) -- (1.3500000,-0.0608581) -- (1.3625000,-0.0681505) -- (1.3750000,-0.0753778) -- (1.3875000,-0.0825413) -- (1.4000000,-0.0896421) -- (1.4125000,-0.0966817) -- (1.4250000,-0.1036611) -- (1.4375000,-0.1105815) -- (1.4500000,-0.1174440) -- (1.4625000,-0.1242499) -- (1.4750000,-0.1310001) -- (1.4875000,-0.1376956) -- (1.5000000,-0.1443376) -- (1.5125000,-0.1509269) -- (1.5250000,-0.1574645) -- (1.5375000,-0.1639515) -- (1.5500000,-0.1703886) -- (1.5625000,-0.1767767) -- (1.5750000,-0.1831168) -- (1.5875000,-0.1894096) -- (1.6000000,-0.1956559) -- (1.6125000,-0.2018567) -- (1.6250000,-0.2080126) -- (1.6375000,-0.2141243) -- (1.6500000,-0.2201928) -- (1.6625000,-0.2262185) -- (1.6750000,-0.2322023) -- (1.6875000,-0.2381448) -- (1.7000000,-0.2440468) -- (1.7125000,-0.2499087) -- (1.7250000,-0.2557314) -- (1.7375000,-0.2615154) -- (1.7500000,-0.2672612);
\fill[annBlue,opacity=.12] (1.7500000,0) -- (1.7500000,0.2672612) -- (1.7642857,0.2585720) -- (1.7785714,0.2499570) -- (1.7928571,0.2414149) -- (1.8071429,0.2329445) -- (1.8214286,0.2245444) -- (1.8357143,0.2162133) -- (1.8500000,0.2079501) -- (1.8642857,0.1997535) -- (1.8785714,0.1916225) -- (1.8928571,0.1835558) -- (1.9071429,0.1755523) -- (1.9214286,0.1676111) -- (1.9357143,0.1597309) -- (1.9500000,0.1519109) -- (1.9642857,0.1441500) -- (1.9785714,0.1364472) -- (1.9928571,0.1288016) -- (2.0071429,0.1212123) -- (2.0214286,0.1136783) -- (2.0357143,0.1061988) -- (2.0500000,0.0987730) -- (2.0642857,0.0913998) -- (2.0785714,0.0840787) -- (2.0928571,0.0768086) -- (2.1071429,0.0695889) -- (2.1214286,0.0624188) -- (2.1357143,0.0552975) -- (2.1500000,0.0482243) -- (2.1642857,0.0411985) -- (2.1785714,0.0342193) -- (2.1928571,0.0272861) -- (2.2071429,0.0203983) -- (2.2214286,0.0135550) -- (2.2357143,0.0067558) -- (2.2500000,0.0000000) -- (2.2500000,0) -- cycle;
\fill[annOrange,opacity=.12] (2.2500000,0) -- (2.2500000,0.0000000) -- (2.2642857,-0.0067131) -- (2.2785714,-0.0133840) -- (2.2928571,-0.0200133) -- (2.3071429,-0.0266017) -- (2.3214286,-0.0331497) -- (2.3357143,-0.0396578) -- (2.3500000,-0.0461266) -- (2.3642857,-0.0525566) -- (2.3785714,-0.0589483) -- (2.3928571,-0.0653023) -- (2.4071429,-0.0716191) -- (2.4214286,-0.0778991) -- (2.4357143,-0.0841428) -- (2.4500000,-0.0903508) -- (2.4642857,-0.0965234) -- (2.4785714,-0.1026612) -- (2.4928571,-0.1087645) -- (2.5071429,-0.1148339) -- (2.5214286,-0.1208696) -- (2.5357143,-0.1268723) -- (2.5500000,-0.1328422) -- (2.5642857,-0.1387799) -- (2.5785714,-0.1446856) -- (2.5928571,-0.1505598) -- (2.6071429,-0.1564028) -- (2.6214286,-0.1622151) -- (2.6357143,-0.1679970) -- (2.6500000,-0.1737489) -- (2.6642857,-0.1794711) -- (2.6785714,-0.1851640) -- (2.6928571,-0.1908280) -- (2.7071429,-0.1964633) -- (2.7214286,-0.2020703) -- (2.7357143,-0.2076493) -- (2.7500000,-0.2132007) -- (2.7500000,0) -- cycle;
\draw[annBlue,thick] (1.7500000,0.2672612) -- (1.7625000,0.2596540) -- (1.7750000,0.2521038) -- (1.7875000,0.2446097) -- (1.8000000,0.2371708) -- (1.8125000,0.2297863) -- (1.8250000,0.2224552) -- (1.8375000,0.2151767) -- (1.8500000,0.2079501) -- (1.8625000,0.2007745) -- (1.8750000,0.1936492) -- (1.8875000,0.1865733) -- (1.9000000,0.1795462) -- (1.9125000,0.1725671) -- (1.9250000,0.1656353) -- (1.9375000,0.1587502) -- (1.9500000,0.1519109) -- (1.9625000,0.1451169) -- (1.9750000,0.1383675) -- (1.9875000,0.1316621) -- (2.0000000,0.1250000) -- (2.0125000,0.1183806) -- (2.0250000,0.1118034) -- (2.0375000,0.1052677) -- (2.0500000,0.0987730) -- (2.0625000,0.0923186) -- (2.0750000,0.0859041) -- (2.0875000,0.0795289) -- (2.1000000,0.0731925) -- (2.1125000,0.0668943) -- (2.1250000,0.0606339) -- (2.1375000,0.0544107) -- (2.1500000,0.0482243) -- (2.1625000,0.0420741) -- (2.1750000,0.0359597) -- (2.1875000,0.0298807) -- (2.2000000,0.0238366) -- (2.2125000,0.0178269) -- (2.2250000,0.0118511) -- (2.2375000,0.0059090) -- (2.2500000,0.0000000) -- (2.2625000,-0.0058763) -- (2.2750000,-0.0117202) -- (2.2875000,-0.0175322) -- (2.3000000,-0.0233126) -- (2.3125000,-0.0290619) -- (2.3250000,-0.0347804) -- (2.3375000,-0.0404685) -- (2.3500000,-0.0461266) -- (2.3625000,-0.0517549) -- (2.3750000,-0.0573539) -- (2.3875000,-0.0629240) -- (2.4000000,-0.0684653) -- (2.4125000,-0.0739784) -- (2.4250000,-0.0794634) -- (2.4375000,-0.0849208) -- (2.4500000,-0.0903508) -- (2.4625000,-0.0957538) -- (2.4750000,-0.1011300) -- (2.4875000,-0.1064798) -- (2.5000000,-0.1118034) -- (2.5125000,-0.1171012) -- (2.5250000,-0.1223734) -- (2.5375000,-0.1276203) -- (2.5500000,-0.1328422) -- (2.5625000,-0.1380394) -- (2.5750000,-0.1432121) -- (2.5875000,-0.1483606) -- (2.6000000,-0.1534852) -- (2.6125000,-0.1585860) -- (2.6250000,-0.1636634) -- (2.6375000,-0.1687176) -- (2.6500000,-0.1737489) -- (2.6625000,-0.1787574) -- (2.6750000,-0.1837435) -- (2.6875000,-0.1887074) -- (2.7000000,-0.1936492) -- (2.7125000,-0.1985692) -- (2.7250000,-0.2034676) -- (2.7375000,-0.2083447) -- (2.7500000,-0.2132007);
\fill[annBlue,opacity=.12] (2.7500000,0) -- (2.7500000,0.2132007) -- (2.7571429,0.2098826) -- (2.7642857,0.2065734) -- (2.7714286,0.2032731) -- (2.7785714,0.1999816) -- (2.7857143,0.1966989) -- (2.7928571,0.1934250) -- (2.8000000,0.1901597) -- (2.8071429,0.1869031) -- (2.8142857,0.1836550) -- (2.8214286,0.1804154) -- (2.8285714,0.1771844) -- (2.8357143,0.1739617) -- (2.8428571,0.1707475) -- (2.8500000,0.1675416) -- (2.8571429,0.1643439) -- (2.8642857,0.1611545) -- (2.8714286,0.1579733) -- (2.8785714,0.1548003) -- (2.8857143,0.1516354) -- (2.8928571,0.1484785) -- (2.9000000,0.1453296) -- (2.9071429,0.1421887) -- (2.9142857,0.1390557) -- (2.9214286,0.1359306) -- (2.9285714,0.1328133) -- (2.9357143,0.1297038) -- (2.9428571,0.1266021) -- (2.9500000,0.1235080) -- (2.9571429,0.1204217) -- (2.9642857,0.1173429) -- (2.9714286,0.1142718) -- (2.9785714,0.1112081) -- (2.9857143,0.1081520) -- (2.9928571,0.1051033) -- (3.0000000,0.1020621) -- (3.0000000,0) -- cycle;
\draw[annBlue,thick] (2.7500000,0.2132007) -- (2.7531250,0.2117479) -- (2.7562500,0.2102969) -- (2.7593750,0.2088475) -- (2.7625000,0.2073999) -- (2.7656250,0.2059539) -- (2.7687500,0.2045097) -- (2.7718750,0.2030671) -- (2.7750000,0.2016263) -- (2.7781250,0.2001871) -- (2.7812500,0.1987496) -- (2.7843750,0.1973138) -- (2.7875000,0.1958796) -- (2.7906250,0.1944472) -- (2.7937500,0.1930164) -- (2.7968750,0.1915872) -- (2.8000000,0.1901597) -- (2.8031250,0.1887339) -- (2.8062500,0.1873097) -- (2.8093750,0.1858871) -- (2.8125000,0.1844662) -- (2.8156250,0.1830469) -- (2.8187500,0.1816293) -- (2.8218750,0.1802132) -- (2.8250000,0.1787988) -- (2.8281250,0.1773861) -- (2.8312500,0.1759749) -- (2.8343750,0.1745653) -- (2.8375000,0.1731574) -- (2.8406250,0.1717510) -- (2.8437500,0.1703463) -- (2.8468750,0.1689431) -- (2.8500000,0.1675416) -- (2.8531250,0.1661416) -- (2.8562500,0.1647432) -- (2.8593750,0.1633464) -- (2.8625000,0.1619511) -- (2.8656250,0.1605574) -- (2.8687500,0.1591653) -- (2.8718750,0.1577748) -- (2.8750000,0.1563858) -- (2.8781250,0.1549984) -- (2.8812500,0.1536125) -- (2.8843750,0.1522282) -- (2.8875000,0.1508454) -- (2.8906250,0.1494641) -- (2.8937500,0.1480844) -- (2.8968750,0.1467062) -- (2.9000000,0.1453296) -- (2.9031250,0.1439545) -- (2.9062500,0.1425809) -- (2.9093750,0.1412088) -- (2.9125000,0.1398382) -- (2.9156250,0.1384691) -- (2.9187500,0.1371016) -- (2.9218750,0.1357355) -- (2.9250000,0.1343710) -- (2.9281250,0.1330079) -- (2.9312500,0.1316463) -- (2.9343750,0.1302863) -- (2.9375000,0.1289277) -- (2.9406250,0.1275705) -- (2.9437500,0.1262149) -- (2.9468750,0.1248607) -- (2.9500000,0.1235080) -- (2.9531250,0.1221568) -- (2.9562500,0.1208071) -- (2.9593750,0.1194588) -- (2.9625000,0.1181119) -- (2.9656250,0.1167665) -- (2.9687500,0.1154226) -- (2.9718750,0.1140801) -- (2.9750000,0.1127390) -- (2.9781250,0.1113994) -- (2.9812500,0.1100612) -- (2.9843750,0.1087245) -- (2.9875000,0.1073891) -- (2.9906250,0.1060552) -- (2.9937500,0.1047228) -- (2.9968750,0.1033917) -- (3.0000000,0.1020621);
\draw[gray,densely dotted] (0.75,-0.4082483)--(0.75,0.4082483);
\fill[annBlue] (0.75,-0.4082483) circle (1.2pt); \draw[annBlue,fill=white] (0.75,0.4082483) circle (1.2pt);
\draw[gray,densely dotted] (1.75,-0.2672612)--(1.75,0.2672612);
\fill[annBlue] (1.75,-0.2672612) circle (1.2pt); \draw[annBlue,fill=white] (1.75,0.2672612) circle (1.2pt);
\draw[gray,densely dotted] (2.75,-0.2132007)--(2.75,0.2132007);
\fill[annBlue] (2.75,-0.2132007) circle (1.2pt); \draw[annBlue,fill=white] (2.75,0.2132007) circle (1.2pt);
  \draw[annBlue,->] (.018,1.222)--(.009,1.32);
  \node[below] at (1.55,-.76) {(b) $u=x^2/2$, $w(u)=(2u)^{-1/2}$};
\end{scope}
\end{tikzpicture}

==> (inline-1) <==
\begin{longtable}{r|p{4.55in}|r}
\caption{Integer margins for the disk-action comparisons in Lemma~\ref{lem:tenth-diskmargins}.}\label{tab:smallhole-actions}\\
$k$&$D(k,M_n,n;a,b)$&$a^2-b^2k$\\\hline
\endfirsthead
\multicolumn{3}{l}{\textit{Table \thetable\ (continued)}}\\
$k$&$D(k,M_n,n;a,b)$&$a^2-b^2k$\\\hline
\endhead

$81$&$(24939900,\allowbreak 24634300,\allowbreak 16086400,\allowbreak 61479100,\allowbreak 17552700,\allowbreak 146966400)$&$0$\\
$87$&$(114592,\allowbreak 84155548,\allowbreak 81584800,\allowbreak 136583452,\allowbreak 89431452,\allowbreak 65989852)$&$489$\\
$91$&$(29259328,\allowbreak 22150464,\allowbreak 2950332,\allowbreak 45024000,\allowbreak 144969468,\allowbreak 120452668)$&$116$\\
$97$&$(79817440,\allowbreak 87009120,\allowbreak 73548060,\allowbreak 124989600,\allowbreak 59077600,\allowbreak 19799200,\allowbreak 6751200)$&$225$\\
$102$&$(37901500,\allowbreak 23321980,\allowbreak 141484860,\allowbreak 28902460,\allowbreak 131881600,\allowbreak 90587200,\allowbreak 76867200)$&$100$\\
$108$&$(91123900,\allowbreak 91635580,\allowbreak 65475520,\allowbreak 112307260,\allowbreak 23972860,\allowbreak 184561600,\allowbreak 170035200)$&$1600$\\
$112$&$(30335424,\allowbreak 3054016,\allowbreak 122895808,\allowbreak 176153404,\allowbreak 84593404,\allowbreak 24001404,\allowbreak 240576000)$&$1481$\\
$118$&$(89240448,\allowbreak 76949632,\allowbreak 33844924,\allowbreak 71367616,\allowbreak 185208508,\allowbreak 121390908,\allowbreak 89616508)$&$1569$\\
$124$&$(39370876,\allowbreak 439740,\allowbreak 125431804,\allowbreak 172308736,\allowbreak 53689536,\allowbreak 232089468,\allowbreak 198702268)$&$996$\\
$130$&$(101969980,\allowbreak 78680700,\allowbreak 17223360,\allowbreak 45389820,\allowbreak 158417280,\allowbreak 70329280,\allowbreak 17745280,\allowbreak 262080)$&$1881$\\
$139$&$(78253024,\allowbreak 31823968,\allowbreak 169612512,\allowbreak 211571484,\allowbreak 59206684,\allowbreak 249698656,\allowbreak 193485856,\allowbreak 174793056)$&$41$\\
$225$&$(149243200,\allowbreak 327296700,\allowbreak 92923200,\allowbreak 19237500,\allowbreak 98755200,\allowbreak 325352700,\allowbreak 80520700,\allowbreak 542339200,\allowbreak 451451200,\allowbreak 421200000)$&$0$\\
$234$&$(28309500,\allowbreak 162406720,\allowbreak 326203200,\allowbreak 265918140,\allowbreak 364279680,\allowbreak 10818880,\allowbreak 360655420,\allowbreak 170714620,\allowbreak 44535420,\allowbreak 729855360)$&$900$\\
$244$&$(2145877080,\allowbreak 87754456,\allowbreak 1367679832,\allowbreak 355803520,\allowbreak 1014309208,\allowbreak 3277424896,\allowbreak 284672896,\allowbreak 5112938584,\allowbreak 3797386584,\allowbreak 3140954584)$&$15641$\\
$256$&$(135347200,\allowbreak 302794300,\allowbreak 483211900,\allowbreak 399769600,\allowbreak 490623100,\allowbreak 68002300,\allowbreak 435404800,\allowbreak 192600000,\allowbreak 19840000,\allowbreak 755712700)$&$0$\\
$264$&$(296569600,\allowbreak 65606400,\allowbreak 196268800,\allowbreak 64167100,\allowbreak 113694400,\allowbreak 337819900,\allowbreak 730873600,\allowbreak 480542400,\allowbreak 302406400,\allowbreak 195793600,\allowbreak 160300800)$&$625$\\
$275$&$(1795744600,\allowbreak 3577171200,\allowbreak 5376313600,\allowbreak 4216547800,\allowbreak 4939600000,\allowbreak 11040000,\allowbreak 3722602200,\allowbreak 736682200,\allowbreak 7304454400,\allowbreak 6193974400,\allowbreak 5824262400)$&$29056$\\
$283$&$(345210844,\allowbreak 81495580,\allowbreak 206420316,\allowbreak 37159584,\allowbreak 63665052,\allowbreak 278452320,\allowbreak 675397788,\allowbreak 368204188,\allowbreak 138749788,\allowbreak 944561056,\allowbreak 906514656)$&$2489$\\
$293$&$(191434944,\allowbreak 368791420,\allowbreak 538873404,\allowbreak 383791296,\allowbreak 430523388,\allowbreak 671585280,\allowbreak 230898880,\allowbreak 782907772,\allowbreak 545389372,\allowbreak 387491772,\allowbreak 308677372)$&$944$\\
$301$&$(382499040,\allowbreak 75856480,\allowbreak 184061920,\allowbreak 681310560,\allowbreak 744978780,\allowbreak 163172380,\allowbreak 555301600,\allowbreak 187079200,\allowbreak 893179420,\allowbreak 730981020,\allowbreak 650016220)$&$225$\\
\end{longtable}\end{center}

\begin{center}\scriptsize
\begin{longtable}{r|rc|l|r}
\caption{Radial layers and their multiplicity counts for Proposition~\ref{prop:analyticleftbridge}.}\label{tab:left-counts}\\
$Q_0$&$g$&\text{trial}&$(p_2,p_3,\ldots)$&$C$\\\hline
\endfirsthead
\multicolumn{5}{l}{\textit{Table \thetable\ (continued)}}\\
$Q_0$&$g$&\text{trial}&$(p_2,p_3,\ldots)$&$C$\\\hline
\endhead

\multicolumn{5}{c}{$[a,b]=[1/10,3/20]$}\\
100&8&B&4,1&29\\
116&8&B&5,2&33\\
132&9&B&5,3,0&38\\
152&10&B&6,3,1&44\\
176&11&B&7,4,2&52\\
208&12&B&8,5,2&58\\
232&13&B&8,5,3,0&63\\
252&13&B&9,6,3,1&69\\
276&14&B&10,7,4,2&79\\
316&15&B&11,7,5,2&85\\
340&16&P&11,8,5,3&91\\
364&16&B&12,9,6,3,1&100\\
400&17&B&13,9,7,4,2&110\\
440&18&B&13,10,7,5,3&118\\
472&19&B&14,11,8,5,3&126\\
504&19&B&15,11,8,6,4,1&135\\
540&20&B&15,12,9,6,4,1&141\\
564&21&P&16,12,9,7,4,2&149\\
596&21&B&17,13,10,7,5,3&159\\
636&22&B&17,14,11,8,6,3&169\\
676&23&P&18,14,11,9,6,4,1&180\\
720&24&P&19,15,12,9,7,4,2&192\\
768&25&P&20,16,13,10,7,5,3&206\\
824&25&B&20,17,14,11,8,6,3&216\\
864&26&B&21,17,14,11,9,6,4&224\\
896&27&P&22,18,15,12,9,7,4,1&239\\
956&28&P&22,19,15,12,10,7,5,2&249\\
996&28&B&23,19,16,13,10,8,6,3&261\\
1044&29&P&24,20,17,14,11,8,6,4&275\\
1100&30&P&24,20,17,14,12,9,7,4,1&286\\
1144&30&B&25,21,18,15,12,9,7,5,2&298\\
1192&31&P&26,22,18,15,13,10,8,5,2&310\\
1240&32&P&26,22,19,16,13,11,8,6,3&322\\
1288&32&P&27,23,20,17,14,11,9,6,4&336\\
1344&33&P&28,24,20,17,14,12,9,7,5&348\\
1392&34&P&28,24,21,18,15,12,10,7,5,2&363\\
\multicolumn{5}{c}{$[a,b]=[3/20,1/5]$}\\
100&8&B&4,2&31\\
124&9&B&5,2&35\\
140&10&B&6,3,0&42\\
168&11&B&7,4,1&50\\
200&12&B&8,5,2&58\\
232&13&B&9,6,3&66\\
264&14&B&9,6,4,1&73\\
292&14&B&10,7,4,2&79\\
316&15&B&11,8,5,3&89\\
356&16&B&12,8,6,3&95\\
380&17&B&12,9,6,4,0&102\\
408&17&B&13,10,7,4,2&112\\
448&18&B&14,10,8,5,2&120\\
480&19&B&14,11,8,6,3&128\\
512&20&P&15,12,9,6,4&138\\
552&21&P&16,12,9,7,4,1&147\\
588&21&B&17,13,10,7,5,2&157\\
628&22&B&17,14,11,8,6,3&169\\
676&23&B&18,15,11,9,6,4&179\\
716&24&P&19,15,12,9,7,4&187\\
748&24&B&19,16,13,10,7,5,1&198\\
792&25&B&20,16,13,10,8,5,3&208\\
832&26&P&21,17,14,11,8,6,3&220\\
880&27&P&21,18,15,12,9,7,4&234\\
936&28&P&22,18,15,12,10,7,5&242\\
968&28&P&23,19,16,13,10,8,5,1&255\\
1020&29&P&24,20,16,13,11,8,6,3&269\\
1076&30&P&24,20,17,14,11,9,7,4&281\\
1124&30&B&25,21,18,15,12,9,7,4&291\\
1164&31&P&26,22,18,15,12,10,7,5&301\\
1204&32&P&26,22,19,16,13,10,8,6&313\\
1252&32&P&27,23,19,16,14,11,8,6,2&326\\
1304&33&P&27,23,20,17,14,11,9,7,4&340\\
1360&34&P&28,24,21,18,15,12,9,7,4&354\\
\end{longtable}\end{center}

\begin{center}\scriptsize
\setlength{\tabcolsep}{3pt}\begin{longtable}{r|rr|p{1.65in}|p{2.5in}}
\caption{Endpoint action profiles and phase-error bounds for Table~\ref{tab:left-counts}.}\label{tab:left-checks}\\
$Q_0$&$1000L_a$&$1000L_b$&$\text{profiles}$&$(\alpha_j,\allowbreak s_j)$\\
\hline
\endfirsthead
\multicolumn{5}{l}{\textit{Table \thetable\ (continued)}}\\
$Q_0$&$1000L_a$&$1000L_b$&$\text{profiles}$&$(\alpha_j,\allowbreak s_j)$\\
\hline
\endhead

\multicolumn{5}{c}{$[a,b]=[1/10,3/20]$}\\
$100$&$10050$&$10114$&$E/E,\allowbreak P/P$&$*,\allowbreak *$\\
$116$&$10824$&$10893$&$D/D,\allowbreak F/F$&$*,\allowbreak *$\\
$132$&$11547$&$11620$&$E/E,\allowbreak F/F,\allowbreak P/P$&$*,\allowbreak *,\allowbreak (13/125,\allowbreak 577/500)$\\
$152$&$12390$&$12469$&$D/D,\allowbreak F/F,\allowbreak P/P$&$*,\allowbreak *,\allowbreak *$\\
$176$&$13333$&$13418$&$D/D,\allowbreak E/E,\allowbreak F/P$&$*,\allowbreak *,\allowbreak *$\\
$208$&$14494$&$14587$&$C/C,\allowbreak E/E,\allowbreak F/P$&$*,\allowbreak *,\allowbreak *$\\
$232$&$15308$&$15405$&$D/D,\allowbreak E/E,\allowbreak F/F,\allowbreak P/P$&$*,\allowbreak *,\allowbreak *,\allowbreak (79/1000,\allowbreak 153/100)$\\
$252$&$15954$&$16056$&$C/C,\allowbreak E/E,\allowbreak F/F,\allowbreak P/P$&$*,\allowbreak *,\allowbreak *,\allowbreak (29/200,\allowbreak 1243/1000)$\\
$276$&$16696$&$16803$&$C/C,\allowbreak E/E,\allowbreak F/F,\allowbreak F/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *$\\
$316$&$17865$&$17979$&$C/C,\allowbreak E/E,\allowbreak F/F,\allowbreak F/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *$\\
$340$&$18531$&$18650$&$A/A,\allowbreak C/C,\allowbreak E/E,\allowbreak F/F,\allowbreak F/F$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *$\\
$364$&$19174$&$19297$&$C/C,\allowbreak D/D,\allowbreak E/E,\allowbreak F/F,\allowbreak P/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak (19/200,\allowbreak 409/250)$\\
$400$&$20100$&$20228$&$B/B,\allowbreak D/D,\allowbreak E/E,\allowbreak F/F,\allowbreak P/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *$\\
$440$&$21081$&$21216$&$C/C,\allowbreak D/D,\allowbreak E/E,\allowbreak F/F,\allowbreak F/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *$\\
$472$&$21835$&$21974$&$B/B,\allowbreak D/D,\allowbreak E/E,\allowbreak F/F,\allowbreak F/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *$\\
$504$&$22563$&$22706$&$B/B,\allowbreak D/D,\allowbreak E/E,\allowbreak F/F,\allowbreak F/F,\allowbreak P/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak (71/1000,\allowbreak 1011/500)$\\
$540$&$23354$&$23503$&$B/B,\allowbreak D/D,\allowbreak E/E,\allowbreak F/F,\allowbreak F/F,\allowbreak P/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak (67/1000,\allowbreak 211/100)$\\
$564$&$23868$&$24020$&$A/A,\allowbreak B/B,\allowbreak D/D,\allowbreak E/E,\allowbreak E/E,\allowbreak F/F,\allowbreak P/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *$\\
$596$&$24536$&$24692$&$B/B,\allowbreak D/D,\allowbreak E/E,\allowbreak F/F,\allowbreak F/F,\allowbreak F/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *$\\
$636$&$25346$&$25507$&$B/B,\allowbreak C/C,\allowbreak E/E,\allowbreak E/E,\allowbreak F/F,\allowbreak F/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *$\\
$676$&$26130$&$26297$&$A/A,\allowbreak B/B,\allowbreak C/D,\allowbreak E/E,\allowbreak E/E,\allowbreak F/F,\allowbreak F/F,\allowbreak P/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak (57/1000,\allowbreak 1207/500)$\\
$720$&$26967$&$27139$&$A/A,\allowbreak B/B,\allowbreak C/C,\allowbreak D/D,\allowbreak E/E,\allowbreak F/F,\allowbreak F/P,\allowbreak P/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak (129/1000,\allowbreak 1809/1000)$\\
$768$&$27852$&$28029$&$A/A,\allowbreak B/B,\allowbreak C/C,\allowbreak D/D,\allowbreak E/E,\allowbreak F/F,\allowbreak F/F,\allowbreak F/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *$\\
$824$&$28850$&$29033$&$B/B,\allowbreak C/C,\allowbreak D/D,\allowbreak E/E,\allowbreak F/F,\allowbreak F/F,\allowbreak F/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *$\\
$864$&$29541$&$29730$&$B/B,\allowbreak C/C,\allowbreak D/D,\allowbreak E/E,\allowbreak E/E,\allowbreak F/F,\allowbreak F/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *$\\
$896$&$30084$&$30275$&$A/A,\allowbreak B/B,\allowbreak C/C,\allowbreak D/D,\allowbreak E/E,\allowbreak E/E,\allowbreak F/F,\allowbreak F/P,\allowbreak P/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak (47/1000,\allowbreak 2837/1000)$\\
$956$&$31075$&$31273$&$A/A,\allowbreak B/B,\allowbreak C/C,\allowbreak D/D,\allowbreak E/E,\allowbreak E/E,\allowbreak F/F,\allowbreak F/F,\allowbreak P/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak (39/500,\allowbreak 1189/500)$\\
$996$&$31718$&$31920$&$B/B,\allowbreak C/C,\allowbreak D/D,\allowbreak E/E,\allowbreak E/E,\allowbreak F/F,\allowbreak F/F,\allowbreak P/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *$\\
$1044$&$32473$&$32680$&$A/A,\allowbreak B/B,\allowbreak C/C,\allowbreak D/D,\allowbreak E/E,\allowbreak E/E,\allowbreak F/F,\allowbreak F/F,\allowbreak F/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *$\\
$1100$&$33333$&$33545$&$A/A,\allowbreak B/B,\allowbreak C/C,\allowbreak D/D,\allowbreak E/E,\allowbreak E/E,\allowbreak F/F,\allowbreak F/F,\allowbreak F/P,\allowbreak P/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak (41/1000,\allowbreak 3179/1000)$\\
$1144$&$33993$&$34210$&$B/B,\allowbreak C/C,\allowbreak D/D,\allowbreak D/D,\allowbreak E/E,\allowbreak F/F,\allowbreak F/F,\allowbreak F/P,\allowbreak P/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak (31/500,\allowbreak 687/250)$\\
$1192$&$34699$&$34920$&$A/A,\allowbreak B/B,\allowbreak B/C,\allowbreak D/D,\allowbreak E/E,\allowbreak E/E,\allowbreak F/F,\allowbreak F/F,\allowbreak F/P,\allowbreak P/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak (59/1000,\allowbreak 567/200)$\\
$1240$&$35391$&$35616$&$H/A,\allowbreak B/B,\allowbreak C/C,\allowbreak C/D,\allowbreak D/D,\allowbreak E/E,\allowbreak E/E,\allowbreak F/F,\allowbreak F/F,\allowbreak P/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak (19/100,\allowbreak 1877/1000)$\\
$1288$&$36069$&$36299$&$A/A,\allowbreak B/B,\allowbreak B/B,\allowbreak C/C,\allowbreak D/D,\allowbreak E/E,\allowbreak E/E,\allowbreak F/F,\allowbreak F/F,\allowbreak F/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *$\\
$1344$&$36845$&$37080$&$A/A,\allowbreak B/B,\allowbreak B/B,\allowbreak C/C,\allowbreak D/D,\allowbreak E/E,\allowbreak E/E,\allowbreak F/F,\allowbreak F/F,\allowbreak F/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *$\\
$1392$&$37497$&$37736$&$H/A,\allowbreak B/B,\allowbreak B/B,\allowbreak C/C,\allowbreak D/D,\allowbreak E/E,\allowbreak E/E,\allowbreak F/F,\allowbreak F/F,\allowbreak F/P,\allowbreak P/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak (1/20,\allowbreak 3171/1000)$\\
\multicolumn{5}{c}{$[a,b]=[3/20,1/5]$}\\
$100$&$10114$&$10206$&$E/E,\allowbreak F/P$&$*,\allowbreak *$\\
$124$&$11262$&$11365$&$D/D,\allowbreak F/P$&$*,\allowbreak *$\\
$140$&$11967$&$12076$&$D/D,\allowbreak F/F,\allowbreak P/P$&$*,\allowbreak *,\allowbreak (67/1000,\allowbreak 359/200)$\\
$168$&$13109$&$13228$&$D/D,\allowbreak E/E,\allowbreak P/P$&$*,\allowbreak *,\allowbreak (9/100,\allowbreak 1693/1000)$\\
$200$&$14303$&$14433$&$C/C,\allowbreak E/E,\allowbreak P/P$&$*,\allowbreak *,\allowbreak *$\\
$232$&$15405$&$15545$&$C/C,\allowbreak E/E,\allowbreak F/P$&$*,\allowbreak *,\allowbreak *$\\
$264$&$16434$&$16583$&$C/C,\allowbreak E/E,\allowbreak F/F,\allowbreak P/P$&$*,\allowbreak *,\allowbreak *,\allowbreak (31/500,\allowbreak 2253/1000)$\\
$292$&$17283$&$17440$&$C/C,\allowbreak E/E,\allowbreak F/F,\allowbreak P/P$&$*,\allowbreak *,\allowbreak *,\allowbreak (39/250,\allowbreak 1649/1000)$\\
$316$&$17979$&$18142$&$C/C,\allowbreak D/D,\allowbreak F/F,\allowbreak F/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *$\\
$356$&$19083$&$19257$&$C/C,\allowbreak E/E,\allowbreak E/E,\allowbreak F/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *$\\
$380$&$19716$&$19895$&$C/C,\allowbreak D/D,\allowbreak E/E,\allowbreak F/F,\allowbreak P/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak (41/1000,\allowbreak 2957/1000)$\\
$408$&$20430$&$20615$&$B/C,\allowbreak D/D,\allowbreak E/E,\allowbreak F/P,\allowbreak P/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak (41/500,\allowbreak 2321/1000)$\\
$448$&$21408$&$21602$&$B/B,\allowbreak D/D,\allowbreak E/E,\allowbreak F/F,\allowbreak P/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak (71/1000,\allowbreak 314/125)$\\
$480$&$22159$&$22360$&$B/C,\allowbreak D/D,\allowbreak E/E,\allowbreak F/F,\allowbreak P/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *$\\
$512$&$22886$&$23094$&$A/A,\allowbreak B/B,\allowbreak D/D,\allowbreak E/E,\allowbreak F/F,\allowbreak F/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *$\\
$552$&$23763$&$23979$&$A/A,\allowbreak B/B,\allowbreak D/D,\allowbreak E/E,\allowbreak E/E,\allowbreak F/P,\allowbreak P/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak (19/500,\allowbreak 3421/1000)$\\
$588$&$24526$&$24748$&$B/B,\allowbreak D/D,\allowbreak E/E,\allowbreak F/F,\allowbreak F/F,\allowbreak P/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak (13/250,\allowbreak 3087/1000)$\\
$628$&$25346$&$25576$&$B/B,\allowbreak C/C,\allowbreak E/E,\allowbreak E/E,\allowbreak F/F,\allowbreak P/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak (117/1000,\allowbreak 467/200)$\\
$676$&$26297$&$26536$&$B/B,\allowbreak C/C,\allowbreak E/E,\allowbreak E/E,\allowbreak F/F,\allowbreak F/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *$\\
$716$&$27064$&$27309$&$A/A,\allowbreak B/B,\allowbreak C/C,\allowbreak D/D,\allowbreak E/E,\allowbreak F/F,\allowbreak P/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *$\\
$748$&$27662$&$27913$&$B/B,\allowbreak C/C,\allowbreak D/D,\allowbreak E/E,\allowbreak F/F,\allowbreak F/P,\allowbreak P/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak (4/125,\allowbreak 4027/1000)$\\
$792$&$28464$&$28722$&$B/B,\allowbreak C/C,\allowbreak D/D,\allowbreak E/E,\allowbreak F/F,\allowbreak F/P,\allowbreak P/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak (7/100,\allowbreak 1519/500)$\\
$832$&$29174$&$29439$&$A/A,\allowbreak B/B,\allowbreak C/C,\allowbreak D/D,\allowbreak E/E,\allowbreak F/F,\allowbreak F/F,\allowbreak P/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak (8/125,\allowbreak 1593/500)$\\
$880$&$30004$&$30276$&$A/A,\allowbreak B/B,\allowbreak C/C,\allowbreak D/D,\allowbreak E/E,\allowbreak E/E,\allowbreak F/F,\allowbreak P/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak (57/250,\allowbreak 1031/500)$\\
$936$&$30944$&$31224$&$H/A,\allowbreak B/B,\allowbreak C/C,\allowbreak D/D,\allowbreak E/E,\allowbreak E/E,\allowbreak F/F,\allowbreak F/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *$\\
$968$&$31468$&$31754$&$A/A,\allowbreak B/B,\allowbreak C/C,\allowbreak D/D,\allowbreak E/E,\allowbreak E/E,\allowbreak F/F,\allowbreak F/P,\allowbreak P/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak (27/1000,\allowbreak 4613/1000)$\\
$1020$&$32302$&$32596$&$A/A,\allowbreak B/B,\allowbreak C/C,\allowbreak D/D,\allowbreak E/E,\allowbreak E/E,\allowbreak F/F,\allowbreak F/P,\allowbreak P/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak (47/1000,\allowbreak 761/200)$\\
$1076$&$33177$&$33478$&$H/A,\allowbreak B/B,\allowbreak C/C,\allowbreak D/D,\allowbreak E/E,\allowbreak E/E,\allowbreak F/F,\allowbreak F/F,\allowbreak P/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak (49/500,\allowbreak 74/25)$\\
$1124$&$33909$&$34217$&$B/B,\allowbreak C/C,\allowbreak D/D,\allowbreak D/D,\allowbreak E/E,\allowbreak F/F,\allowbreak F/F,\allowbreak P/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak (43/500,\allowbreak 3141/1000)$\\
$1164$&$34507$&$34820$&$A/A,\allowbreak B/B,\allowbreak B/B,\allowbreak D/D,\allowbreak E/E,\allowbreak E/E,\allowbreak F/F,\allowbreak F/F,\allowbreak P/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *$\\
$1204$&$35095$&$35414$&$H/H,\allowbreak B/B,\allowbreak C/C,\allowbreak C/C,\allowbreak D/D,\allowbreak E/E,\allowbreak F/F,\allowbreak F/F,\allowbreak F/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *$\\
$1252$&$35788$&$36113$&$A/A,\allowbreak B/B,\allowbreak B/B,\allowbreak D/D,\allowbreak D/D,\allowbreak E/E,\allowbreak E/E,\allowbreak F/F,\allowbreak F/P,\allowbreak P/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak (27/1000,\allowbreak 4981/1000)$\\
$1304$&$36524$&$36855$&$H/A,\allowbreak B/B,\allowbreak C/C,\allowbreak C/C,\allowbreak D/D,\allowbreak E/E,\allowbreak E/E,\allowbreak F/F,\allowbreak F/P,\allowbreak P/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak (61/1000,\allowbreak 3743/1000)$\\
$1360$&$37300$&$37638$&$H/H,\allowbreak B/B,\allowbreak B/B,\allowbreak C/C,\allowbreak D/D,\allowbreak E/E,\allowbreak E/E,\allowbreak F/F,\allowbreak F/P,\allowbreak P/P$&$*,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak *,\allowbreak (7/125,\allowbreak 489/125)$
\end{longtable}\end{center}

\begin{center}\scriptsize\setlength{\tabcolsep}{3pt}\begin{longtable}{r|r|p{1.35in}|r|rr|c}
\caption{Layers on $[1/5,3/10]$ in Proposition~\ref{prop:analyticmiddlebridge}.}\label{tab:middle-a-counts}\\
$Q_0$&$p_1$&$(p_2,\allowbreak \ldots,\allowbreak p_k)$&$C$&$1000L_-$&$1000L_+$&$p_1\text{ proof}$\\
\hline
\endfirsthead
\multicolumn{7}{l}{\textit{Table \thetable\ (continued)}}\\
$Q_0$&$p_1$&$(p_2,\allowbreak \ldots,\allowbreak p_k)$&$C$&$1000L_-$&$1000L_+$&$p_1\text{ proof}$\\
\hline
\endhead

$100$&$8$&$(4,\allowbreak 1)$&$29$&$10206$&$10482$&$B$\\
$116$&$9$&$(5,\allowbreak 2)$&$35$&$10992$&$11290$&$B$\\
$140$&$10$&$(6,\allowbreak 3)$&$41$&$12076$&$12403$&$B$\\
$164$&$11$&$(7,\allowbreak 4)$&$47$&$13070$&$13424$&$B$\\
$188$&$11$&$(7,\allowbreak 4,\allowbreak 1)$&$50$&$13994$&$14373$&$B$\\
$200$&$12$&$(8,\allowbreak 5,\allowbreak 2)$&$58$&$14433$&$14824$&$B$\\
$232$&$13$&$(9,\allowbreak 6,\allowbreak 3)$&$66$&$15545$&$15966$&$B$\\
$264$&$14$&$(9,\allowbreak 6,\allowbreak 4)$&$70$&$16583$&$17032$&$B$\\
$280$&$14$&$(10,\allowbreak 7,\allowbreak 4)$&$74$&$17078$&$17541$&$B$\\
$296$&$15$&$(10,\allowbreak 7,\allowbreak 5)$&$78$&$17559$&$18035$&$B$\\
$312$&$15$&$(11,\allowbreak 8,\allowbreak 5,\allowbreak 1)$&$85$&$18027$&$18516$&$B$\\
$340$&$16$&$(11,\allowbreak 8,\allowbreak 6,\allowbreak 3)$&$93$&$18819$&$19329$&$B$\\
$372$&$17$&$(12,\allowbreak 9,\allowbreak 6,\allowbreak 3)$&$99$&$19685$&$20218$&$B$\\
$396$&$17$&$(13,\allowbreak 10,\allowbreak 7,\allowbreak 4)$&$107$&$20310$&$20860$&$B$\\
$428$&$18$&$(13,\allowbreak 10,\allowbreak 7,\allowbreak 5)$&$111$&$21114$&$21687$&$B$\\
$444$&$18$&$(14,\allowbreak 10,\allowbreak 8,\allowbreak 5)$&$115$&$21505$&$22088$&$B$\\
$460$&$19$&$(14,\allowbreak 11,\allowbreak 8,\allowbreak 5)$&$119$&$21889$&$22483$&$B$\\
$476$&$19$&$(14,\allowbreak 11,\allowbreak 8,\allowbreak 6,\allowbreak 1)$&$124$&$22267$&$22870$&$B$\\
$496$&$20$&$(15,\allowbreak 12,\allowbreak 9,\allowbreak 6,\allowbreak 2)$&$134$&$22730$&$23346$&$(6,\allowbreak 6)$\\
$536$&$20$&$(16,\allowbreak 12,\allowbreak 9,\allowbreak 7,\allowbreak 4)$&$142$&$23629$&$24269$&$B$\\
$568$&$21$&$(16,\allowbreak 13,\allowbreak 10,\allowbreak 7,\allowbreak 4)$&$148$&$24324$&$24983$&$B$\\
$592$&$22$&$(17,\allowbreak 13,\allowbreak 10,\allowbreak 8,\allowbreak 5)$&$156$&$24832$&$25505$&$(6,\allowbreak 6)$\\
$624$&$22$&$(17,\allowbreak 14,\allowbreak 11,\allowbreak 8,\allowbreak 6)$&$162$&$25495$&$26186$&$B$\\
$648$&$23$&$(18,\allowbreak 14,\allowbreak 11,\allowbreak 8,\allowbreak 6)$&$166$&$25980$&$26684$&$(6,\allowbreak 6)$\\
$664$&$23$&$(18,\allowbreak 15,\allowbreak 11,\allowbreak 9,\allowbreak 6)$&$170$&$26299$&$27012$&$B$\\
$680$&$23$&$(18,\allowbreak 15,\allowbreak 12,\allowbreak 9,\allowbreak 6,\allowbreak 2)$&$177$&$26614$&$27335$&$B$\\
$708$&$24$&$(19,\allowbreak 15,\allowbreak 12,\allowbreak 9,\allowbreak 7,\allowbreak 3)$&$185$&$27156$&$27893$&$(6,\allowbreak 6)$\\
$740$&$24$&$(19,\allowbreak 16,\allowbreak 13,\allowbreak 10,\allowbreak 7,\allowbreak 4)$&$193$&$27763$&$28516$&$B$\\
$772$&$25$&$(20,\allowbreak 16,\allowbreak 13,\allowbreak 10,\allowbreak 8,\allowbreak 4)$&$199$&$28357$&$29126$&$(6,\allowbreak 6)$\\
$796$&$25$&$(20,\allowbreak 17,\allowbreak 14,\allowbreak 11,\allowbreak 8,\allowbreak 5)$&$207$&$28795$&$29575$&$B$\\
$828$&$26$&$(21,\allowbreak 17,\allowbreak 14,\allowbreak 11,\allowbreak 8,\allowbreak 5)$&$211$&$29368$&$30164$&$(6,\allowbreak 6)$\\
$844$&$26$&$(21,\allowbreak 17,\allowbreak 14,\allowbreak 11,\allowbreak 9,\allowbreak 6)$&$215$&$29650$&$30454$&$B$\\
$860$&$27$&$(21,\allowbreak 18,\allowbreak 14,\allowbreak 12,\allowbreak 9,\allowbreak 6)$&$221$&$29930$&$30741$&$(6,\allowbreak 6)$\\
$884$&$27$&$(22,\allowbreak 18,\allowbreak 15,\allowbreak 12,\allowbreak 9,\allowbreak 7)$&$227$&$30345$&$31167$&$(6,\allowbreak 6)$\\
$908$&$27$&$(22,\allowbreak 18,\allowbreak 15,\allowbreak 12,\allowbreak 10,\allowbreak 7,\allowbreak 1)$&$232$&$30754$&$31588$&$B$\\
$928$&$28$&$(22,\allowbreak 19,\allowbreak 15,\allowbreak 12,\allowbreak 10,\allowbreak 7,\allowbreak 2)$&$238$&$31091$&$31933$&$(6,\allowbreak 6)$\\
$952$&$28$&$(23,\allowbreak 19,\allowbreak 16,\allowbreak 13,\allowbreak 10,\allowbreak 8,\allowbreak 3)$&$248$&$31490$&$32344$&$(6,\allowbreak 6)$
\end{longtable}\end{center}

\begin{center}\scriptsize\setlength{\tabcolsep}{3pt}\begin{longtable}{r|p{2.15in}|p{2.6in}}
\caption{Endpoint profiles and raw-error bounds for Table~\ref{tab:middle-a-counts}.}\label{tab:middle-a-checks}\\
$Q_0$&$\text{profiles}$&$\text{raw errors }(j,\allowbreak e,\allowbreak s)$\\
\hline
\endfirsthead
\multicolumn{3}{l}{\textit{Table \thetable\ (continued)}}\\
$Q_0$&$\text{profiles}$&$\text{raw errors }(j,\allowbreak e,\allowbreak s)$\\
\hline
\endhead

$100$&$(8,\allowbreak 8),\allowbreak  (P,\allowbreak P)$&$(3,\allowbreak 84,\allowbreak 1779)$\\
$116$&$(3,\allowbreak 3),\allowbreak  (P,\allowbreak P)$&$-$\\
$140$&$(3,\allowbreak 3),\allowbreak  (7,\allowbreak P)$&$-$\\
$164$&$(5,\allowbreak 3),\allowbreak  (8,\allowbreak P)$&$-$\\
$188$&$(3,\allowbreak 3),\allowbreak  (7,\allowbreak P),\allowbreak  (P,\allowbreak P)$&$(4,\allowbreak 51,\allowbreak 2614)$\\
$200$&$(5,\allowbreak 5),\allowbreak  (8,\allowbreak 8),\allowbreak  (P,\allowbreak P)$&$(4,\allowbreak 99,\allowbreak 2081)$\\
$232$&$(5,\allowbreak 5),\allowbreak  (8,\allowbreak 8),\allowbreak  (P,\allowbreak P)$&$-$\\
$264$&$(5,\allowbreak 3),\allowbreak  (8,\allowbreak 8),\allowbreak  (7,\allowbreak P)$&$-$\\
$280$&$(5,\allowbreak 5),\allowbreak  (8,\allowbreak 8),\allowbreak  (7,\allowbreak P)$&$-$\\
$296$&$(5,\allowbreak 5),\allowbreak  (8,\allowbreak 8),\allowbreak  (7,\allowbreak P)$&$-$\\
$312$&$(5,\allowbreak 5),\allowbreak  (3,\allowbreak 8),\allowbreak  (7,\allowbreak P),\allowbreak  (P,\allowbreak P)$&$(5,\allowbreak 37,\allowbreak 3464)$\\
$340$&$(5,\allowbreak 5),\allowbreak  (8,\allowbreak 8),\allowbreak  (8,\allowbreak 8),\allowbreak  (P,\allowbreak P)$&$(5,\allowbreak 124,\allowbreak 2273)$\\
$372$&$(5,\allowbreak 5),\allowbreak  (3,\allowbreak 3),\allowbreak  (8,\allowbreak P),\allowbreak  (P,\allowbreak P)$&$(5,\allowbreak 98,\allowbreak 2549)$\\
$396$&$(4,\allowbreak 5),\allowbreak  (3,\allowbreak 3),\allowbreak  (8,\allowbreak 8),\allowbreak  (P,\allowbreak P)$&$-$\\
$428$&$(5,\allowbreak 5),\allowbreak  (3,\allowbreak 3),\allowbreak  (8,\allowbreak 8),\allowbreak  (7,\allowbreak P)$&$-$\\
$444$&$(4,\allowbreak 4),\allowbreak  (3,\allowbreak 3),\allowbreak  (8,\allowbreak 8),\allowbreak  (7,\allowbreak P)$&$-$\\
$460$&$(4,\allowbreak 5),\allowbreak  (3,\allowbreak 3),\allowbreak  (8,\allowbreak 8),\allowbreak  (7,\allowbreak P)$&$-$\\
$476$&$(5,\allowbreak 5),\allowbreak  (3,\allowbreak 3),\allowbreak  (8,\allowbreak 8),\allowbreak  (7,\allowbreak P),\allowbreak  (P,\allowbreak P)$&$(6,\allowbreak 29,\allowbreak 4339)$\\
$496$&$(4,\allowbreak 4),\allowbreak  (3,\allowbreak 3),\allowbreak  (8,\allowbreak 8),\allowbreak  (7,\allowbreak P),\allowbreak  (P,\allowbreak P)$&$(6,\allowbreak 35,\allowbreak 4082)$\\
$536$&$(4,\allowbreak 4),\allowbreak  (3,\allowbreak 3),\allowbreak  (8,\allowbreak 8),\allowbreak  (8,\allowbreak P),\allowbreak  (P,\allowbreak P)$&$(6,\allowbreak 141,\allowbreak 2516)$\\
$568$&$(4,\allowbreak 4),\allowbreak  (3,\allowbreak 3),\allowbreak  (8,\allowbreak 8),\allowbreak  (7,\allowbreak P),\allowbreak  (P,\allowbreak P)$&$(6,\allowbreak 114,\allowbreak 2768)$\\
$592$&$(4,\allowbreak 4),\allowbreak  (3,\allowbreak 3),\allowbreak  (8,\allowbreak 8),\allowbreak  (8,\allowbreak 8),\allowbreak  (7,\allowbreak P)$&$-$\\
$624$&$(4,\allowbreak 4),\allowbreak  (5,\allowbreak 5),\allowbreak  (8,\allowbreak 8),\allowbreak  (8,\allowbreak 8),\allowbreak  (7,\allowbreak P)$&$-$\\
$648$&$(4,\allowbreak 4),\allowbreak  (5,\allowbreak 3),\allowbreak  (8,\allowbreak 8),\allowbreak  (8,\allowbreak P),\allowbreak  (7,\allowbreak P)$&$-$\\
$664$&$(4,\allowbreak 4),\allowbreak  (5,\allowbreak 5),\allowbreak  (8,\allowbreak 8),\allowbreak  (8,\allowbreak 8),\allowbreak  (7,\allowbreak P)$&$-$\\
$680$&$(4,\allowbreak 4),\allowbreak  (5,\allowbreak 5),\allowbreak  (3,\allowbreak 3),\allowbreak  (8,\allowbreak 8),\allowbreak  (7,\allowbreak P),\allowbreak  (P,\allowbreak P)$&$(7,\allowbreak 28,\allowbreak 4932)$\\
$708$&$(4,\allowbreak 4),\allowbreak  (5,\allowbreak 5),\allowbreak  (3,\allowbreak 8),\allowbreak  (8,\allowbreak 8),\allowbreak  (7,\allowbreak P),\allowbreak  (P,\allowbreak P)$&$(7,\allowbreak 36,\allowbreak 4527)$\\
$740$&$(4,\allowbreak 4),\allowbreak  (5,\allowbreak 5),\allowbreak  (3,\allowbreak 3),\allowbreak  (8,\allowbreak 8),\allowbreak  (7,\allowbreak P),\allowbreak  (P,\allowbreak P)$&$(7,\allowbreak 58,\allowbreak 3851)$\\
$772$&$(4,\allowbreak 4),\allowbreak  (5,\allowbreak 5),\allowbreak  (3,\allowbreak 3),\allowbreak  (8,\allowbreak 8),\allowbreak  (7,\allowbreak P),\allowbreak  (P,\allowbreak P)$&$(7,\allowbreak 53,\allowbreak 4020)$\\
$796$&$(4,\allowbreak 4),\allowbreak  (5,\allowbreak 5),\allowbreak  (3,\allowbreak 3),\allowbreak  (8,\allowbreak 8),\allowbreak  (7,\allowbreak P),\allowbreak  (P,\allowbreak P)$&$(7,\allowbreak 142,\allowbreak 2857)$\\
$828$&$(4,\allowbreak 4),\allowbreak  (5,\allowbreak 5),\allowbreak  (3,\allowbreak 3),\allowbreak  (8,\allowbreak 8),\allowbreak  (7,\allowbreak P),\allowbreak  (P,\allowbreak P)$&$(7,\allowbreak 119,\allowbreak 3082)$\\
$844$&$(4,\allowbreak 4),\allowbreak  (5,\allowbreak 5),\allowbreak  (3,\allowbreak 3),\allowbreak  (8,\allowbreak 8),\allowbreak  (8,\allowbreak P),\allowbreak  (7,\allowbreak P)$&$-$\\
$860$&$(4,\allowbreak 4),\allowbreak  (5,\allowbreak 5),\allowbreak  (3,\allowbreak 3),\allowbreak  (8,\allowbreak 8),\allowbreak  (8,\allowbreak P),\allowbreak  (7,\allowbreak P)$&$-$\\
$884$&$(4,\allowbreak 4),\allowbreak  (5,\allowbreak 5),\allowbreak  (3,\allowbreak 3),\allowbreak  (8,\allowbreak 8),\allowbreak  (8,\allowbreak P),\allowbreak  (7,\allowbreak P)$&$-$\\
$908$&$(4,\allowbreak 4),\allowbreak  (5,\allowbreak 5),\allowbreak  (3,\allowbreak 3),\allowbreak  (8,\allowbreak 8),\allowbreak  (8,\allowbreak 8),\allowbreak  (7,\allowbreak P),\allowbreak  (P,\allowbreak P)$&$(8,\allowbreak 21,\allowbreak 6069)$\\
$928$&$(4,\allowbreak 4),\allowbreak  (5,\allowbreak 5),\allowbreak  (3,\allowbreak 3),\allowbreak  (8,\allowbreak 8),\allowbreak  (8,\allowbreak 8),\allowbreak  (7,\allowbreak P),\allowbreak  (P,\allowbreak P)$&$(8,\allowbreak 23,\allowbreak 5887)$\\
$952$&$(4,\allowbreak 4),\allowbreak  (5,\allowbreak 5),\allowbreak  (3,\allowbreak 3),\allowbreak  (8,\allowbreak 8),\allowbreak  (8,\allowbreak 8),\allowbreak  (7,\allowbreak P),\allowbreak  (P,\allowbreak P)$&$(8,\allowbreak 27,\allowbreak 5537)$
\end{longtable}\end{center}

\begin{center}\scriptsize\setlength{\tabcolsep}{3pt}\begin{longtable}{r|r|p{1.35in}|r|rr|c}
\caption{Layers on $[3/10,2/5]$ in Proposition~\ref{prop:analyticmiddlebridge}.}\label{tab:middle-b-counts}\\
$Q_0$&$p_1$&$(p_2,\allowbreak \ldots,\allowbreak p_k)$&$C$&$1000L_-$&$1000L_+$&$p_1\text{ proof}$\\
\hline
\endfirsthead
\multicolumn{7}{l}{\textit{Table \thetable\ (continued)}}\\
$Q_0$&$p_1$&$(p_2,\allowbreak \ldots,\allowbreak p_k)$&$C$&$1000L_-$&$1000L_+$&$p_1\text{ proof}$\\
\hline
\endhead

$100$&$8$&$(4,\allowbreak 1)$&$29$&$10482$&$10910$&$B$\\
$116$&$9$&$(5,\allowbreak 2)$&$35$&$11290$&$11751$&$B$\\
$140$&$10$&$(6,\allowbreak 3)$&$41$&$12403$&$12909$&$B$\\
$164$&$11$&$(7,\allowbreak 4)$&$47$&$13424$&$13972$&$B$\\
$188$&$12$&$(8,\allowbreak 5)$&$53$&$14373$&$14960$&$B$\\
$212$&$13$&$(8,\allowbreak 5,\allowbreak 0)$&$56$&$15263$&$15886$&$B$\\
$224$&$13$&$(9,\allowbreak 6,\allowbreak 2)$&$64$&$15689$&$16329$&$B$\\
$256$&$14$&$(10,\allowbreak 7,\allowbreak 4)$&$74$&$16772$&$17457$&$B$\\
$296$&$15$&$(11,\allowbreak 8,\allowbreak 4)$&$80$&$18035$&$18771$&$B$\\
$320$&$16$&$(11,\allowbreak 8,\allowbreak 5)$&$84$&$18752$&$19518$&$B$\\
$336$&$16$&$(12,\allowbreak 9,\allowbreak 6)$&$90$&$19215$&$20000$&$B$\\
$360$&$17$&$(12,\allowbreak 9,\allowbreak 6)$&$92$&$19889$&$20701$&$B$\\
$368$&$17$&$(13,\allowbreak 9,\allowbreak 7)$&$96$&$20109$&$20930$&$B$\\
$384$&$18$&$(13,\allowbreak 10,\allowbreak 7,\allowbreak 2)$&$105$&$20542$&$21380$&$(6,\allowbreak 6)$\\
$420$&$18$&$(14,\allowbreak 10,\allowbreak 8,\allowbreak 4)$&$113$&$21483$&$22360$&$B$\\
$452$&$19$&$(15,\allowbreak 11,\allowbreak 8,\allowbreak 5)$&$121$&$22286$&$23196$&$B$\\
$484$&$20$&$(15,\allowbreak 12,\allowbreak 9,\allowbreak 6)$&$129$&$23062$&$24003$&$B$\\
$516$&$21$&$(16,\allowbreak 12,\allowbreak 9,\allowbreak 6)$&$133$&$23812$&$24784$&$(6,\allowbreak 6)$\\
$532$&$21$&$(16,\allowbreak 13,\allowbreak 10,\allowbreak 7)$&$139$&$24178$&$25166$&$B$\\
$556$&$22$&$(17,\allowbreak 13,\allowbreak 10,\allowbreak 7)$&$143$&$24718$&$25727$&$(6,\allowbreak 6)$\\
$572$&$22$&$(17,\allowbreak 13,\allowbreak 10,\allowbreak 8)$&$145$&$25071$&$26095$&$(6,\allowbreak 6)$\\
$580$&$22$&$(17,\allowbreak 14,\allowbreak 11,\allowbreak 8,\allowbreak 0)$&$150$&$25246$&$26276$&$B$\\
$600$&$22$&$(18,\allowbreak 14,\allowbreak 11,\allowbreak 8,\allowbreak 3)$&$158$&$25677$&$26726$&$B$\\
$632$&$23$&$(18,\allowbreak 15,\allowbreak 12,\allowbreak 9,\allowbreak 4)$&$168$&$26353$&$27429$&$B$\\
$672$&$24$&$(19,\allowbreak 15,\allowbreak 12,\allowbreak 9,\allowbreak 6)$&$176$&$27174$&$28284$&$(6,\allowbreak 6)$\\
$704$&$24$&$(19,\allowbreak 16,\allowbreak 13,\allowbreak 10,\allowbreak 7)$&$184$&$27814$&$28949$&$B$
\end{longtable}\end{center}

\begin{center}\scriptsize\setlength{\tabcolsep}{3pt}\begin{longtable}{r|p{2.15in}|p{2.6in}}
\caption{Endpoint profiles and raw-error bounds for Table~\ref{tab:middle-b-counts}.}\label{tab:middle-b-checks}\\
$Q_0$&$\text{profiles}$&$\text{raw errors }(j,\allowbreak e,\allowbreak s)$\\
\hline
\endfirsthead
\multicolumn{3}{l}{\textit{Table \thetable\ (continued)}}\\
$Q_0$&$\text{profiles}$&$\text{raw errors }(j,\allowbreak e,\allowbreak s)$\\
\hline
\endhead

$100$&$(8,\allowbreak P),\allowbreak  (P,\allowbreak P)$&$(3,\allowbreak 44,\allowbreak 2981)$\\
$116$&$(3,\allowbreak 8),\allowbreak  (P,\allowbreak P)$&$(3,\allowbreak 62,\allowbreak 2733)$\\
$140$&$(3,\allowbreak 3),\allowbreak  (P,\allowbreak P)$&$(3,\allowbreak 133,\allowbreak 2201)$\\
$164$&$(3,\allowbreak 3),\allowbreak  (P,\allowbreak P)$&$-$\\
$188$&$(5,\allowbreak 5),\allowbreak  (8,\allowbreak P)$&$-$\\
$212$&$(3,\allowbreak 3),\allowbreak  (8,\allowbreak P),\allowbreak  (P,\allowbreak P)$&$(4,\allowbreak 27,\allowbreak 4578)$\\
$224$&$(5,\allowbreak 5),\allowbreak  (8,\allowbreak P),\allowbreak  (P,\allowbreak P)$&$(4,\allowbreak 33,\allowbreak 4260)$\\
$256$&$(5,\allowbreak 5),\allowbreak  (8,\allowbreak 8),\allowbreak  (P,\allowbreak P)$&$(4,\allowbreak 92,\allowbreak 3052)$\\
$296$&$(5,\allowbreak 5),\allowbreak  (3,\allowbreak 8),\allowbreak  (P,\allowbreak P)$&$(4,\allowbreak 64,\allowbreak 3643)$\\
$320$&$(5,\allowbreak 5),\allowbreak  (8,\allowbreak 8),\allowbreak  (P,\allowbreak P)$&$(4,\allowbreak 182,\allowbreak 2578)$\\
$336$&$(5,\allowbreak 5),\allowbreak  (3,\allowbreak 3),\allowbreak  (8,\allowbreak P)$&$-$\\
$360$&$(5,\allowbreak 5),\allowbreak  (3,\allowbreak 8),\allowbreak  (8,\allowbreak P)$&$-$\\
$368$&$(4,\allowbreak 5),\allowbreak  (3,\allowbreak 8),\allowbreak  (8,\allowbreak P)$&$-$\\
$384$&$(4,\allowbreak 5),\allowbreak  (3,\allowbreak 3),\allowbreak  (8,\allowbreak P),\allowbreak  (P,\allowbreak P)$&$(5,\allowbreak 23,\allowbreak 5829)$\\
$420$&$(4,\allowbreak 5),\allowbreak  (3,\allowbreak 3),\allowbreak  (8,\allowbreak P),\allowbreak  (P,\allowbreak P)$&$(5,\allowbreak 36,\allowbreak 5053)$\\
$452$&$(4,\allowbreak 4),\allowbreak  (3,\allowbreak 3),\allowbreak  (8,\allowbreak P),\allowbreak  (P,\allowbreak P)$&$(5,\allowbreak 54,\allowbreak 4438)$\\
$484$&$(4,\allowbreak 5),\allowbreak  (3,\allowbreak 3),\allowbreak  (8,\allowbreak P),\allowbreak  (P,\allowbreak P)$&$(5,\allowbreak 117,\allowbreak 3445)$\\
$516$&$(4,\allowbreak 4),\allowbreak  (3,\allowbreak 3),\allowbreak  (8,\allowbreak P),\allowbreak  (P,\allowbreak P)$&$(5,\allowbreak 89,\allowbreak 3877)$\\
$532$&$(4,\allowbreak 4),\allowbreak  (5,\allowbreak 3),\allowbreak  (8,\allowbreak P),\allowbreak  (P,\allowbreak P)$&$-$\\
$556$&$(4,\allowbreak 4),\allowbreak  (3,\allowbreak 3),\allowbreak  (8,\allowbreak P),\allowbreak  (P,\allowbreak P)$&$-$\\
$572$&$(4,\allowbreak 4),\allowbreak  (3,\allowbreak 3),\allowbreak  (8,\allowbreak P),\allowbreak  (8,\allowbreak P)$&$-$\\
$580$&$(4,\allowbreak 4),\allowbreak  (5,\allowbreak 3),\allowbreak  (3,\allowbreak 8),\allowbreak  (8,\allowbreak P),\allowbreak  (P,\allowbreak P)$&$(6,\allowbreak 16,\allowbreak 7573)$\\
$600$&$(4,\allowbreak 4),\allowbreak  (5,\allowbreak 3),\allowbreak  (8,\allowbreak 8),\allowbreak  (8,\allowbreak P),\allowbreak  (P,\allowbreak P)$&$(6,\allowbreak 20,\allowbreak 7095)$\\
$632$&$(4,\allowbreak 4),\allowbreak  (5,\allowbreak 5),\allowbreak  (3,\allowbreak 3),\allowbreak  (8,\allowbreak P),\allowbreak  (P,\allowbreak P)$&$(6,\allowbreak 23,\allowbreak 6819)$\\
$672$&$(4,\allowbreak 4),\allowbreak  (5,\allowbreak 3),\allowbreak  (3,\allowbreak 8),\allowbreak  (8,\allowbreak P),\allowbreak  (P,\allowbreak P)$&$(6,\allowbreak 42,\allowbreak 5519)$\\
$704$&$(4,\allowbreak 4),\allowbreak  (5,\allowbreak 5),\allowbreak  (3,\allowbreak 3),\allowbreak  (8,\allowbreak P),\allowbreak  (P,\allowbreak P)$&$(6,\allowbreak 75,\allowbreak 4541)$
\end{longtable}\end{center}

\begin{center}\scriptsize\setlength{\tabcolsep}{3pt}\begin{longtable}{r|r|p{1.35in}|r|rr|c}
\caption{Layers on $[2/5,1/2]$ in Proposition~\ref{prop:analyticmiddlebridge}.}\label{tab:middle-c-counts}\\
$Q_0$&$p_1$&$(p_2,\allowbreak \ldots,\allowbreak p_k)$&$C$&$1000L_-$&$1000L_+$&$p_1\text{ proof}$\\
\hline
\endfirsthead
\multicolumn{7}{l}{\textit{Table \thetable\ (continued)}}\\
$Q_0$&$p_1$&$(p_2,\allowbreak \ldots,\allowbreak p_k)$&$C$&$1000L_-$&$1000L_+$&$p_1\text{ proof}$\\
\hline
\endhead

$100$&$9$&$(5)$&$30$&$10910$&$11547$&$B$\\
$120$&$9$&$(6)$&$32$&$11952$&$12649$&$B$\\
$128$&$10$&$(6,\allowbreak 1)$&$37$&$12344$&$13063$&$B$\\
$148$&$11$&$(7,\allowbreak 3)$&$45$&$13273$&$14047$&$B$\\
$180$&$12$&$(8,\allowbreak 5)$&$53$&$14638$&$15491$&$B$\\
$212$&$13$&$(9,\allowbreak 6)$&$59$&$15886$&$16812$&$B$\\
$236$&$14$&$(10,\allowbreak 7)$&$65$&$16761$&$17738$&$B$\\
$260$&$15$&$(10,\allowbreak 7)$&$67$&$17593$&$18618$&$B$\\
$268$&$15$&$(11,\allowbreak 7)$&$69$&$17861$&$18903$&$B$\\
$276$&$15$&$(11,\allowbreak 8,\allowbreak 1)$&$74$&$18126$&$19183$&$B$\\
$296$&$16$&$(11,\allowbreak 8,\allowbreak 4)$&$82$&$18771$&$19866$&$B$\\
$328$&$17$&$(12,\allowbreak 9,\allowbreak 5)$&$90$&$19760$&$20912$&$B$\\
$360$&$18$&$(13,\allowbreak 10,\allowbreak 7)$&$100$&$20701$&$21908$&$(6,\allowbreak 6)$\\
$400$&$19$&$(14,\allowbreak 11,\allowbreak 8)$&$108$&$21821$&$23094$&$(6,\allowbreak 6)$\\
$432$&$20$&$(15,\allowbreak 11,\allowbreak 8)$&$112$&$22677$&$24000$&$(6,\allowbreak 6)$\\
$448$&$20$&$(15,\allowbreak 12,\allowbreak 9)$&$116$&$23094$&$24440$&$B$\\
$464$&$20$&$(16,\allowbreak 12,\allowbreak 9)$&$118$&$23502$&$24873$&$B$\\
$472$&$21$&$(16,\allowbreak 12,\allowbreak 9)$&$120$&$23704$&$25086$&$(6,\allowbreak 6)$\\
$480$&$21$&$(16,\allowbreak 12,\allowbreak 10,\allowbreak 1)$&$125$&$23904$&$25298$&$(6,\allowbreak 6)$
\end{longtable}\end{center}

\begin{center}\scriptsize\setlength{\tabcolsep}{3pt}\begin{longtable}{r|p{2.15in}|p{2.6in}}
\caption{Endpoint profiles and raw-error bounds for Table~\ref{tab:middle-c-counts}.}\label{tab:middle-c-checks}\\
$Q_0$&$\text{profiles}$&$\text{raw errors }(j,\allowbreak e,\allowbreak s)$\\
\hline
\endfirsthead
\multicolumn{3}{l}{\textit{Table \thetable\ (continued)}}\\
$Q_0$&$\text{profiles}$&$\text{raw errors }(j,\allowbreak e,\allowbreak s)$\\
\hline
\endhead

$100$&$(3,\allowbreak P)$&$-$\\
$120$&$(3,\allowbreak P)$&$-$\\
$128$&$(3,\allowbreak P),\allowbreak  (P,\allowbreak P)$&$(3,\allowbreak 26,\allowbreak 4835)$\\
$148$&$(3,\allowbreak P),\allowbreak  (P,\allowbreak P)$&$(3,\allowbreak 38,\allowbreak 4380)$\\
$180$&$(5,\allowbreak 3),\allowbreak  (P,\allowbreak P)$&$(3,\allowbreak 122,\allowbreak 3047)$\\
$212$&$(5,\allowbreak 5),\allowbreak  (P,\allowbreak P)$&$-$\\
$236$&$(5,\allowbreak 5),\allowbreak  (8,\allowbreak P)$&$-$\\
$260$&$(5,\allowbreak 5),\allowbreak  (P,\allowbreak P)$&$-$\\
$268$&$(5,\allowbreak 5),\allowbreak  (P,\allowbreak P)$&$-$\\
$276$&$(5,\allowbreak 5),\allowbreak  (3,\allowbreak P),\allowbreak  (P,\allowbreak P)$&$(4,\allowbreak 17,\allowbreak 7181)$\\
$296$&$(5,\allowbreak 5),\allowbreak  (8,\allowbreak P),\allowbreak  (P,\allowbreak P)$&$(4,\allowbreak 25,\allowbreak 6354)$\\
$328$&$(5,\allowbreak 5),\allowbreak  (3,\allowbreak P),\allowbreak  (P,\allowbreak P)$&$(4,\allowbreak 30,\allowbreak 6121)$\\
$360$&$(5,\allowbreak 5),\allowbreak  (3,\allowbreak P),\allowbreak  (P,\allowbreak P)$&$(4,\allowbreak 80,\allowbreak 4423)$\\
$400$&$(4,\allowbreak 5),\allowbreak  (3,\allowbreak P),\allowbreak  (P,\allowbreak P)$&$(4,\allowbreak 174,\allowbreak 3491)$\\
$432$&$(4,\allowbreak 5),\allowbreak  (3,\allowbreak P),\allowbreak  (P,\allowbreak P)$&$(4,\allowbreak 104,\allowbreak 4276)$\\
$448$&$(4,\allowbreak 5),\allowbreak  (3,\allowbreak P),\allowbreak  (P,\allowbreak P)$&$-$\\
$464$&$(4,\allowbreak 4),\allowbreak  (3,\allowbreak P),\allowbreak  (P,\allowbreak P)$&$-$\\
$472$&$(4,\allowbreak 4),\allowbreak  (3,\allowbreak P),\allowbreak  (P,\allowbreak P)$&$-$\\
$480$&$(4,\allowbreak 4),\allowbreak  (3,\allowbreak P),\allowbreak  (8,\allowbreak P),\allowbreak  (P,\allowbreak P)$&$(5,\allowbreak 13,\allowbreak 9509)$
\end{longtable}
